Damping of Cosmic Magnetic Fields

We examine the evolution of magnetic fields in an expanding fluid composed of matter and radiation with particular interest in the evolution of cosmic magnetic fields. We derive the propagation velocities and damping rates for relativistic and non-relativistic fast and slow magnetosonic, and Alfv\'en waves in the presence of viscous and heat conducting processes. The analysis covers all MHD modes in the radiation diffusion and the free-streaming regimes. When our results are applied to the evolution of magnetic fields in the early universe, we find that cosmic magnetic fields are damped from prior to the epoch of neutrino decoupling up to recombination. Our findings have multifold implications for cosmology. The dissipation of magnetic field energy into heat during the epoch of neutrino decoupling ensures that most magnetic field configurations generated in the very early universe satisfy big bang nucleosynthesis constraints. Further dissipation before recombination constrains models in which primordial magnetic fields give rise to galactic magnetic fields or density perturbations. Finally, the survival of Alfv\'en and slow magnetosonic modes on scales well below the Silk mass may be of significance for the formation of structure on small scales (abridged).

==> (inline-ps-0) <==
%!PS-Adobe-2.0
'$} \\ [0.2in]
%	\displaystyle 2\times 10^{12} {\rm cm} \,   
%		B_9^{8 \o 3}
%              	\biggl({gfigmhd1.ps
%%Creator: SM
%%BoundingBox: 14 128 581 750
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont 
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { setrgbcolor } def
 80 600 translate
gsave
CS [32 24] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
 0 0 0 C
CS [] 0 setdash M
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 292 L
214 180 M 223 208 M 226 209 L
231 214 L
231 180 L
230 212 M 230 180 L
223 180 M 238 180 L
260 214 M 255 212 L
252 208 L
250 199 L
250 195 L
252 187 L
255 182 L
260 180 L
263 180 L
268 182 L
271 187 L
273 195 L
273 199 L
271 208 L
268 212 L
263 214 L
260 214 L
257 212 L
255 211 L
254 208 L
252 199 L
252 195 L
254 187 L
255 183 L
257 182 L
260 180 L
263 180 M 267 182 L
268 183 L
270 187 L
271 195 L
271 199 L
270 208 L
268 211 L
267 212 L
263 214 L
292 223 M 291 222 L
292 221 L
293 222 L
293 223 L
292 225 L
290 226 L
287 226 L
284 225 L
283 223 L
282 221 L
281 217 L
281 212 L
282 209 L
284 207 L
286 206 L
288 206 L
291 207 L
293 209 L
294 212 L
294 213 L
293 215 L
291 217 L
288 218 L
287 218 L
284 217 L
283 215 L
282 213 L
287 226 M 285 225 L
284 223 L
283 221 L
282 217 L
282 212 L
283 209 L
284 207 L
286 206 L
288 206 M 290 207 L
292 209 L
293 212 L
293 213 L
292 215 L
290 217 L
288 218 L
271 255 M 271 274 L
288 255 M 288 274 L
307 255 M 307 274 L
329 255 M 329 274 L
356 255 M 356 274 L
388 255 M 388 274 L
430 255 M 430 274 L
489 255 M 489 274 L
590 255 M 590 292 L
548 180 M 557 208 M 561 209 L
565 214 L
565 180 L
564 212 M 564 180 L
557 180 M 572 180 L
594 214 M 590 212 L
586 208 L
585 199 L
585 195 L
586 187 L
590 182 L
594 180 L
598 180 L
602 182 L
606 187 L
607 195 L
607 199 L
606 208 L
602 212 L
598 214 L
594 214 L
591 212 L
590 211 L
588 208 L
586 199 L
586 195 L
588 187 L
590 183 L
591 182 L
594 180 L
598 180 M 601 182 L
602 183 L
604 187 L
606 195 L
606 199 L
604 208 L
602 211 L
601 212 L
598 214 L
617 226 M 615 216 L
617 218 L
620 219 L
623 219 L
625 218 L
627 216 L
628 214 L
628 212 L
627 209 L
625 207 L
623 206 L
620 206 L
617 207 L
616 208 L
615 210 L
615 211 L
616 212 L
617 211 L
616 210 L
623 219 M 624 218 L
626 216 L
627 214 L
627 212 L
626 209 L
624 207 L
623 206 L
617 226 M 626 226 L
617 225 M 622 225 L
626 226 L
605 255 M 605 274 L
622 255 M 622 274 L
641 255 M 641 274 L
664 255 M 664 274 L
690 255 M 690 274 L
723 255 M 723 274 L
764 255 M 764 274 L
823 255 M 823 274 L
924 255 M 924 292 L
882 180 M 892 208 M 895 209 L
900 214 L
900 180 L
898 212 M 898 180 L
892 180 M 906 180 L
929 214 M 924 212 L
921 208 L
919 199 L
919 195 L
921 187 L
924 182 L
929 180 L
932 180 L
937 182 L
940 187 L
942 195 L
942 199 L
940 208 L
937 212 L
932 214 L
929 214 L
925 212 L
924 211 L
922 208 L
921 199 L
921 195 L
922 187 L
924 183 L
925 182 L
929 180 L
932 180 M 935 182 L
937 183 L
938 187 L
940 195 L
940 199 L
938 208 L
937 211 L
935 212 L
932 214 L
958 224 M 958 206 L
959 226 M 959 206 L
959 226 M 948 212 L
964 212 L
955 206 M 962 206 L
939 255 M 939 274 L
956 255 M 956 274 L
976 255 M 976 274 L
998 255 M 998 274 L
1024 255 M 1024 274 L
1057 255 M 1057 274 L
1099 255 M 1099 274 L
1158 255 M 1158 274 L
1258 255 M 1258 292 L
1196 171 M 1196 171 F (1000) T
1273 255 M 1273 274 L
1291 255 M 1291 274 L
1310 255 M 1310 274 L
1332 255 M 1332 274 L
1359 255 M 1359 274 L
1391 255 M 1391 274 L
1433 255 M 1433 274 L
1492 255 M 1492 274 L
1592 255 M 1592 292 L
1546 171 M 1546 171 F (100) T
1608 255 M 1608 274 L
1625 255 M 1625 274 L
1644 255 M 1644 274 L
1667 255 M 1667 274 L
1693 255 M 1693 274 L
1725 255 M 1725 274 L
1767 255 M 1767 274 L
1826 255 M 1826 274 L
1927 255 M 1927 292 L
1896 171 M 1896 171 F (10) T
1942 255 M 1942 274 L
1959 255 M 1959 274 L
1979 255 M 1979 274 L
2001 255 M 2001 274 L
2027 255 M 2027 274 L
2060 255 M 2060 274 L
2102 255 M 2102 274 L
2160 255 M 2160 274 L
2261 255 M 2261 292 L
2246 171 M 2246 171 F (1) T
255 2261 M 2261 2261 L
255 2261 M 255 2225 L
271 2261 M 271 2243 L
288 2261 M 288 2243 L
307 2261 M 307 2243 L
329 2261 M 329 2243 L
356 2261 M 356 2243 L
388 2261 M 388 2243 L
430 2261 M 430 2243 L
489 2261 M 489 2243 L
590 2261 M 590 2225 L
605 2261 M 605 2243 L
622 2261 M 622 2243 L
641 2261 M 641 2243 L
664 2261 M 664 2243 L
690 2261 M 690 2243 L
723 2261 M 723 2243 L
764 2261 M 764 2243 L
823 2261 M 823 2243 L
924 2261 M 924 2225 L
939 2261 M 939 2243 L
956 2261 M 956 2243 L
976 2261 M 976 2243 L
998 2261 M 998 2243 L
1024 2261 M 1024 2243 L
1057 2261 M 1057 2243 L
1099 2261 M 1099 2243 L
1158 2261 M 1158 2243 L
1258 2261 M 1258 2225 L
1273 2261 M 1273 2243 L
1291 2261 M 1291 2243 L
1310 2261 M 1310 2243 L
1332 2261 M 1332 2243 L
1359 2261 M 1359 2243 L
1391 2261 M 1391 2243 L
1433 2261 M 1433 2243 L
1492 2261 M 1492 2243 L
1592 2261 M 1592 2225 L
1608 2261 M 1608 2243 L
1625 2261 M 1625 2243 L
1644 2261 M 1644 2243 L
1667 2261 M 1667 2243 L
1693 2261 M 1693 2243 L
1725 2261 M 1725 2243 L
1767 2261 M 1767 2243 L
1826 2261 M 1826 2243 L
1927 2261 M 1927 2225 L
1942 2261 M 1942 2243 L
1959 2261 M 1959 2243 L
1979 2261 M 1979 2243 L
2001 2261 M 2001 2243 L
CS M
2027 2261 M 2027 2243 L
2060 2261 M 2060 2243 L
2102 2261 M 2102 2243 L
2160 2261 M 2160 2243 L
2261 2261 M 2261 2225 L
255 255 M 255 2261 L
255 255 M 289 255 L
123 232 M 133 260 M 136 261 L
141 266 L
141 232 L
139 264 M 139 232 L
133 232 M 147 232 L
170 266 M 165 264 L
162 260 L
160 252 L
160 247 L
162 239 L
165 234 L
170 232 L
173 232 L
178 234 L
181 239 L
183 247 L
183 252 L
181 260 L
178 264 L
173 266 L
170 266 L
167 264 L
165 263 L
164 260 L
162 252 L
162 247 L
164 239 L
165 236 L
167 234 L
170 232 L
173 232 M 176 234 L
178 236 L
180 239 L
181 247 L
181 252 L
180 260 L
178 263 L
176 264 L
173 266 L
193 274 M 195 275 L
198 278 L
198 258 L
197 277 M 197 258 L
193 258 M 202 258 L
210 278 M 210 272 L
210 274 M 211 276 L
213 278 L
215 278 L
219 275 L
221 275 L
222 276 L
223 278 L
211 276 M 213 277 L
215 277 L
219 275 L
223 278 M 223 275 L
222 272 L
218 268 L
217 266 L
216 263 L
216 258 L
222 272 M 217 268 L
216 266 L
215 263 L
215 258 L
255 316 M 272 316 L
255 351 M 272 351 L
255 376 M 272 376 L
255 395 M 272 395 L
255 411 M 272 411 L
255 425 M 272 425 L
255 436 M 272 436 L
255 447 M 272 447 L
255 456 M 289 456 L
123 433 M 133 460 M 136 462 L
141 467 L
141 433 L
139 465 M 139 433 L
133 433 M 147 433 L
170 467 M 165 465 L
162 460 L
160 452 L
160 447 L
162 439 L
165 435 L
170 433 L
173 433 L
178 435 L
181 439 L
183 447 L
183 452 L
181 460 L
178 465 L
173 467 L
170 467 L
167 465 L
165 463 L
164 460 L
162 452 L
162 447 L
164 439 L
165 436 L
167 435 L
170 433 L
173 433 M 176 435 L
178 436 L
180 439 L
181 447 L
181 452 L
180 460 L
178 463 L
176 465 L
173 467 L
193 475 M 195 476 L
198 479 L
198 459 L
197 478 M 197 459 L
193 459 M 202 459 L
215 479 M 212 478 L
211 476 L
211 473 L
212 471 L
215 470 L
218 470 L
221 471 L
222 473 L
222 476 L
221 478 L
218 479 L
215 479 L
213 478 L
212 476 L
212 473 L
213 471 L
215 470 L
218 470 M 220 471 L
221 473 L
221 476 L
220 478 L
218 479 L
215 470 M 212 469 L
211 468 L
210 466 L
210 462 L
211 461 L
212 460 L
215 459 L
218 459 L
221 460 L
222 461 L
223 462 L
223 466 L
222 468 L
221 469 L
218 470 L
215 470 M 213 469 L
212 468 L
211 466 L
211 462 L
212 461 L
213 460 L
215 459 L
218 459 M 220 460 L
221 461 L
222 462 L
222 466 L
221 468 L
220 469 L
218 470 L
255 516 M 272 516 L
255 552 M 272 552 L
255 577 M 272 577 L
255 596 M 272 596 L
255 612 M 272 612 L
255 625 M 272 625 L
255 637 M 272 637 L
255 647 M 272 647 L
255 656 M 289 656 L
123 634 M 133 661 M 136 662 L
141 667 L
141 634 L
139 666 M 139 634 L
133 634 M 147 634 L
170 667 M 165 666 L
162 661 L
160 653 L
160 648 L
162 640 L
165 635 L
170 634 L
173 634 L
178 635 L
181 640 L
183 648 L
183 653 L
181 661 L
178 666 L
173 667 L
170 667 L
167 666 L
165 664 L
164 661 L
162 653 L
162 648 L
164 640 L
165 637 L
167 635 L
170 634 L
173 634 M 176 635 L
178 637 L
180 640 L
181 648 L
181 653 L
180 661 L
178 664 L
176 666 L
173 667 L
193 676 M 195 676 L
198 679 L
198 659 L
197 678 M 197 659 L
193 659 M 202 659 L
222 673 M 221 670 L
219 668 L
216 667 L
215 667 L
213 668 L
211 670 L
210 673 L
210 674 L
211 676 L
213 678 L
215 679 L
217 679 L
220 678 L
222 676 L
223 674 L
223 668 L
222 664 L
221 662 L
219 660 L
216 659 L
214 659 L
212 660 L
211 662 L
211 663 L
212 664 L
213 663 L
212 662 L
215 667 M 214 668 L
212 670 L
211 673 L
211 674 L
212 676 L
214 678 L
215 679 L
217 679 M 219 678 L
221 676 L
222 674 L
222 668 L
221 664 L
220 662 L
218 660 L
216 659 L
255 717 M 272 717 L
255 752 M 272 752 L
255 777 M 272 777 L
255 797 M 272 797 L
255 813 M 272 813 L
255 826 M 272 826 L
255 838 M 272 838 L
255 848 M 272 848 L
255 857 M 289 857 L
123 834 M 133 861 M 136 863 L
141 868 L
141 834 L
139 866 M 139 834 L
133 834 M 147 834 L
170 868 M 165 866 L
162 861 L
160 853 L
160 849 L
162 841 L
165 836 L
170 834 L
173 834 L
178 836 L
181 841 L
183 849 L
183 853 L
181 861 L
178 866 L
173 868 L
CS M
170 868 L
167 866 L
165 865 L
164 861 L
162 853 L
162 849 L
164 841 L
165 837 L
167 836 L
170 834 L
173 834 M 176 836 L
178 837 L
180 841 L
181 849 L
181 853 L
180 861 L
178 865 L
176 866 L
173 868 L
191 876 M 192 875 L
191 874 L
190 875 L
190 876 L
191 878 L
192 879 L
195 880 L
199 880 L
202 879 L
203 878 L
204 876 L
204 874 L
203 872 L
200 870 L
195 868 L
193 867 L
191 866 L
190 863 L
190 860 L
199 880 M 201 879 L
202 878 L
203 876 L
203 874 L
202 872 L
199 870 L
195 868 L
190 862 M 191 863 L
193 863 L
198 861 L
201 861 L
203 862 L
204 863 L
193 863 M 198 860 L
202 860 L
203 861 L
204 863 L
204 865 L
215 880 M 213 879 L
211 876 L
210 871 L
210 868 L
211 864 L
213 861 L
215 860 L
217 860 L
220 861 L
222 864 L
223 868 L
223 871 L
222 876 L
220 879 L
217 880 L
215 880 L
214 879 L
213 878 L
212 876 L
211 871 L
211 868 L
212 864 L
213 862 L
214 861 L
215 860 L
217 860 M 219 861 L
220 862 L
221 864 L
222 868 L
222 871 L
221 876 L
220 878 L
219 879 L
217 880 L
255 917 M 272 917 L
255 953 M 272 953 L
255 978 M 272 978 L
255 997 M 272 997 L
255 1013 M 272 1013 L
255 1027 M 272 1027 L
255 1038 M 272 1038 L
255 1048 M 272 1048 L
255 1058 M 289 1058 L
123 1035 M 133 1062 M 136 1064 L
141 1068 L
141 1035 L
139 1067 M 139 1035 L
133 1035 M 147 1035 L
170 1068 M 165 1067 L
162 1062 L
160 1054 L
160 1049 L
162 1041 L
165 1036 L
170 1035 L
173 1035 L
178 1036 L
181 1041 L
183 1049 L
183 1054 L
181 1062 L
178 1067 L
173 1068 L
170 1068 L
167 1067 L
165 1065 L
164 1062 L
162 1054 L
162 1049 L
164 1041 L
165 1038 L
167 1036 L
170 1035 L
173 1035 M 176 1036 L
178 1038 L
180 1041 L
181 1049 L
181 1054 L
180 1062 L
178 1065 L
176 1067 L
173 1068 L
191 1077 M 192 1076 L
191 1075 L
190 1076 L
190 1077 L
191 1079 L
192 1080 L
195 1081 L
199 1081 L
202 1080 L
203 1079 L
204 1077 L
204 1075 L
203 1073 L
200 1071 L
195 1069 L
193 1068 L
191 1066 L
190 1063 L
190 1060 L
199 1081 M 201 1080 L
202 1079 L
203 1077 L
203 1075 L
202 1073 L
199 1071 L
195 1069 L
190 1062 M 191 1063 L
193 1063 L
198 1061 L
201 1061 L
203 1062 L
204 1063 L
193 1063 M 198 1060 L
202 1060 L
203 1061 L
204 1063 L
204 1065 L
213 1077 M 215 1078 L
217 1081 L
217 1060 L
216 1080 M 216 1060 L
213 1060 M 221 1060 L
255 1118 M 272 1118 L
255 1153 M 272 1153 L
255 1178 M 272 1178 L
255 1198 M 272 1198 L
255 1214 M 272 1214 L
255 1227 M 272 1227 L
255 1239 M 272 1239 L
255 1249 M 272 1249 L
255 1258 M 289 1258 L
123 1235 M 133 1263 M 136 1264 L
141 1269 L
141 1235 L
139 1267 M 139 1235 L
133 1235 M 147 1235 L
170 1269 M 165 1267 L
162 1263 L
160 1255 L
160 1250 L
162 1242 L
165 1237 L
170 1235 L
173 1235 L
178 1237 L
181 1242 L
183 1250 L
183 1255 L
181 1263 L
178 1267 L
173 1269 L
170 1269 L
167 1267 L
165 1266 L
164 1263 L
162 1255 L
162 1250 L
164 1242 L
165 1238 L
167 1237 L
170 1235 L
173 1235 M 176 1237 L
178 1238 L
180 1242 L
181 1250 L
181 1255 L
180 1263 L
178 1266 L
176 1267 L
173 1269 L
191 1277 M 192 1276 L
191 1275 L
190 1276 L
190 1277 L
191 1279 L
192 1280 L
195 1281 L
199 1281 L
202 1280 L
203 1279 L
204 1277 L
204 1275 L
203 1273 L
200 1272 L
195 1270 L
193 1269 L
191 1267 L
190 1264 L
190 1261 L
199 1281 M 201 1280 L
202 1279 L
203 1277 L
203 1275 L
202 1273 L
199 1272 L
195 1270 L
190 1263 M 191 1264 L
193 1264 L
198 1262 L
201 1262 L
203 1263 L
204 1264 L
193 1264 M 198 1261 L
202 1261 L
203 1262 L
204 1264 L
204 1266 L
211 1277 M 212 1276 L
211 1275 L
210 1276 L
210 1277 L
211 1279 L
212 1280 L
215 1281 L
218 1281 L
221 1280 L
222 1279 L
223 1277 L
223 1275 L
222 1273 L
219 1272 L
215 1270 L
213 1269 L
211 1267 L
210 1264 L
210 1261 L
218 1281 M 220 1280 L
221 1279 L
222 1277 L
222 1275 L
221 1273 L
218 1272 L
215 1270 L
210 1263 M 211 1264 L
213 1264 L
217 1262 L
220 1262 L
222 1263 L
223 1264 L
213 1264 M 217 1261 L
221 1261 L
222 1262 L
CS M
223 1264 L
223 1266 L
255 1319 M 272 1319 L
255 1354 M 272 1354 L
255 1379 M 272 1379 L
255 1398 M 272 1398 L
255 1414 M 272 1414 L
255 1428 M 272 1428 L
255 1439 M 272 1439 L
255 1450 M 272 1450 L
255 1459 M 289 1459 L
123 1436 M 133 1463 M 136 1465 L
141 1469 L
141 1436 L
139 1468 M 139 1436 L
133 1436 M 147 1436 L
170 1469 M 165 1468 L
162 1463 L
160 1455 L
160 1450 L
162 1442 L
165 1437 L
170 1436 L
173 1436 L
178 1437 L
181 1442 L
183 1450 L
183 1455 L
181 1463 L
178 1468 L
173 1469 L
170 1469 L
167 1468 L
165 1466 L
164 1463 L
162 1455 L
162 1450 L
164 1442 L
165 1439 L
167 1437 L
170 1436 L
173 1436 M 176 1437 L
178 1439 L
180 1442 L
181 1450 L
181 1455 L
180 1463 L
178 1466 L
176 1468 L
173 1469 L
191 1478 M 192 1477 L
191 1476 L
190 1477 L
190 1478 L
191 1480 L
192 1481 L
195 1482 L
199 1482 L
202 1481 L
203 1480 L
204 1478 L
204 1476 L
203 1474 L
200 1472 L
195 1470 L
193 1469 L
191 1467 L
190 1464 L
190 1461 L
199 1482 M 201 1481 L
202 1480 L
203 1478 L
203 1476 L
202 1474 L
199 1472 L
195 1470 L
190 1463 M 191 1464 L
193 1464 L
198 1462 L
201 1462 L
203 1463 L
204 1464 L
193 1464 M 198 1461 L
202 1461 L
203 1462 L
204 1464 L
204 1466 L
211 1478 M 212 1477 L
211 1476 L
210 1477 L
210 1478 L
211 1480 L
212 1481 L
215 1482 L
218 1482 L
221 1481 L
222 1479 L
222 1476 L
221 1474 L
218 1473 L
215 1473 L
218 1482 M 220 1481 L
221 1479 L
221 1476 L
220 1474 L
218 1473 L
220 1472 L
222 1470 L
223 1468 L
223 1465 L
222 1463 L
221 1462 L
218 1461 L
215 1461 L
212 1462 L
211 1463 L
210 1465 L
210 1466 L
211 1467 L
212 1466 L
211 1465 L
221 1471 M 222 1468 L
222 1465 L
221 1463 L
220 1462 L
218 1461 L
255 1519 M 272 1519 L
255 1554 M 272 1554 L
255 1580 M 272 1580 L
255 1599 M 272 1599 L
255 1615 M 272 1615 L
255 1628 M 272 1628 L
255 1640 M 272 1640 L
255 1650 M 272 1650 L
255 1659 M 289 1659 L
123 1636 M 133 1664 M 136 1665 L
141 1670 L
141 1636 L
139 1668 M 139 1636 L
133 1636 M 147 1636 L
170 1670 M 165 1668 L
162 1664 L
160 1656 L
160 1651 L
162 1643 L
165 1638 L
170 1636 L
173 1636 L
178 1638 L
181 1643 L
183 1651 L
183 1656 L
181 1664 L
178 1668 L
173 1670 L
170 1670 L
167 1668 L
165 1667 L
164 1664 L
162 1656 L
162 1651 L
164 1643 L
165 1640 L
167 1638 L
170 1636 L
173 1636 M 176 1638 L
178 1640 L
180 1643 L
181 1651 L
181 1656 L
180 1664 L
178 1667 L
176 1668 L
173 1670 L
191 1678 M 192 1677 L
191 1676 L
190 1677 L
190 1678 L
191 1680 L
192 1681 L
195 1682 L
199 1682 L
202 1681 L
203 1680 L
204 1678 L
204 1676 L
203 1674 L
200 1673 L
195 1671 L
193 1670 L
191 1668 L
190 1665 L
190 1662 L
199 1682 M 201 1681 L
202 1680 L
203 1678 L
203 1676 L
202 1674 L
199 1673 L
195 1671 L
190 1664 M 191 1665 L
193 1665 L
198 1663 L
201 1663 L
203 1664 L
204 1665 L
193 1665 M 198 1662 L
202 1662 L
203 1663 L
204 1665 L
204 1667 L
218 1680 M 218 1662 L
219 1682 M 219 1662 L
219 1682 M 209 1668 L
224 1668 L
215 1662 M 222 1662 L
255 1720 M 272 1720 L
255 1755 M 272 1755 L
255 1780 M 272 1780 L
255 1800 M 272 1800 L
255 1815 M 272 1815 L
255 1829 M 272 1829 L
255 1840 M 272 1840 L
255 1851 M 272 1851 L
255 1860 M 289 1860 L
123 1837 M 133 1864 M 136 1866 L
141 1871 L
141 1837 L
139 1869 M 139 1837 L
133 1837 M 147 1837 L
170 1871 M 165 1869 L
162 1864 L
160 1856 L
160 1851 L
162 1843 L
165 1839 L
170 1837 L
173 1837 L
178 1839 L
181 1843 L
183 1851 L
183 1856 L
181 1864 L
178 1869 L
173 1871 L
170 1871 L
167 1869 L
165 1867 L
164 1864 L
162 1856 L
162 1851 L
164 1843 L
165 1840 L
167 1839 L
170 1837 L
173 1837 M 176 1839 L
178 1840 L
180 1843 L
181 1851 L
181 1856 L
180 1864 L
178 1867 L
176 1869 L
173 1871 L
191 1879 M 192 1878 L
191 1877 L
190 1878 L
190 1879 L
191 1881 L
192 1882 L
195 1883 L
199 1883 L
202 1882 L
203 1881 L
204 1879 L
204 1877 L
203 1875 L
200 1873 L
195 1871 L
193 1870 L
191 1868 L
190 1865 L
190 1863 L
199 1883 M 201 1882 L
202 1881 L
203 1879 L
203 1877 L
202 1875 L
199 1873 L
195 1871 L
190 1864 M 191 1865 L
193 1865 L
198 1864 L
201 1864 L
203 1864 L
204 1865 L
193 1865 M 198 1863 L
202 1863 L
203 1864 L
204 1865 L
CS M
204 1867 L
212 1883 M 210 1873 L
212 1875 L
215 1876 L
217 1876 L
220 1875 L
222 1873 L
223 1870 L
223 1868 L
222 1865 L
220 1864 L
217 1863 L
215 1863 L
212 1864 L
211 1864 L
210 1866 L
210 1867 L
211 1868 L
212 1867 L
211 1866 L
217 1876 M 219 1875 L
221 1873 L
222 1870 L
222 1868 L
221 1865 L
219 1864 L
217 1863 L
212 1883 M 221 1883 L
212 1882 M 216 1882 L
221 1883 L
255 1920 M 272 1920 L
255 1956 M 272 1956 L
255 1981 M 272 1981 L
255 2000 M 272 2000 L
255 2016 M 272 2016 L
255 2029 M 272 2029 L
255 2041 M 272 2041 L
255 2051 M 272 2051 L
255 2060 M 289 2060 L
123 2037 M 133 2065 M 136 2066 L
141 2071 L
141 2037 L
139 2070 M 139 2037 L
133 2037 M 147 2037 L
170 2071 M 165 2070 L
162 2065 L
160 2057 L
160 2052 L
162 2044 L
165 2039 L
170 2037 L
173 2037 L
178 2039 L
181 2044 L
183 2052 L
183 2057 L
181 2065 L
178 2070 L
173 2071 L
170 2071 L
167 2070 L
165 2068 L
164 2065 L
162 2057 L
162 2052 L
164 2044 L
165 2041 L
167 2039 L
170 2037 L
173 2037 M 176 2039 L
178 2041 L
180 2044 L
181 2052 L
181 2057 L
180 2065 L
178 2068 L
176 2070 L
173 2071 L
191 2080 M 192 2079 L
191 2078 L
190 2079 L
190 2080 L
191 2081 L
192 2082 L
195 2083 L
199 2083 L
202 2082 L
203 2081 L
204 2080 L
204 2078 L
203 2076 L
200 2074 L
195 2072 L
193 2071 L
191 2069 L
190 2066 L
190 2063 L
199 2083 M 201 2082 L
202 2081 L
203 2080 L
203 2078 L
202 2076 L
199 2074 L
195 2072 L
190 2065 M 191 2066 L
193 2066 L
198 2064 L
201 2064 L
203 2065 L
204 2066 L
193 2066 M 198 2063 L
202 2063 L
203 2064 L
204 2066 L
204 2068 L
221 2080 M 220 2080 L
221 2079 L
222 2080 L
222 2080 L
221 2082 L
219 2083 L
216 2083 L
214 2082 L
212 2080 L
211 2079 L
210 2075 L
210 2069 L
211 2066 L
213 2064 L
215 2063 L
217 2063 L
220 2064 L
222 2066 L
223 2069 L
223 2070 L
222 2073 L
220 2075 L
217 2076 L
216 2076 L
214 2075 L
212 2073 L
211 2070 L
216 2083 M 215 2082 L
213 2080 L
212 2079 L
211 2075 L
211 2069 L
212 2066 L
214 2064 L
215 2063 L
217 2063 M 219 2064 L
221 2066 L
222 2069 L
222 2070 L
221 2073 L
219 2075 L
217 2076 L
255 2121 M 272 2121 L
255 2156 M 272 2156 L
255 2181 M 272 2181 L
255 2201 M 272 2201 L
255 2217 M 272 2217 L
255 2230 M 272 2230 L
255 2242 M 272 2242 L
255 2252 M 272 2252 L
255 2261 M 289 2261 L
123 2238 M 133 2265 M 136 2267 L
141 2272 L
141 2238 L
139 2270 M 139 2238 L
133 2238 M 147 2238 L
170 2272 M 165 2270 L
162 2265 L
160 2257 L
160 2253 L
162 2244 L
165 2240 L
170 2238 L
173 2238 L
178 2240 L
181 2244 L
183 2253 L
183 2257 L
181 2265 L
178 2270 L
173 2272 L
170 2272 L
167 2270 L
165 2269 L
164 2265 L
162 2257 L
162 2253 L
164 2244 L
165 2241 L
167 2240 L
170 2238 L
173 2238 M 176 2240 L
178 2241 L
180 2244 L
181 2253 L
181 2257 L
180 2265 L
178 2269 L
176 2270 L
173 2272 L
191 2280 M 192 2279 L
191 2278 L
190 2279 L
190 2280 L
191 2282 L
192 2283 L
195 2284 L
199 2284 L
202 2283 L
203 2282 L
204 2280 L
204 2278 L
203 2276 L
200 2274 L
195 2272 L
193 2271 L
191 2270 L
190 2267 L
190 2264 L
199 2284 M 201 2283 L
202 2282 L
203 2280 L
203 2278 L
202 2276 L
199 2274 L
195 2272 L
190 2266 M 191 2267 L
193 2267 L
198 2265 L
201 2265 L
203 2266 L
204 2267 L
193 2267 M 198 2264 L
202 2264 L
203 2265 L
204 2267 L
204 2269 L
210 2284 M 210 2278 L
210 2280 M 211 2282 L
213 2284 L
215 2284 L
219 2281 L
221 2281 L
222 2282 L
223 2284 L
211 2282 M 213 2283 L
215 2283 L
219 2281 L
223 2284 M 223 2281 L
222 2278 L
218 2273 L
217 2271 L
216 2269 L
216 2264 L
222 2278 M 217 2273 L
216 2271 L
215 2269 L
215 2264 L
2261 255 M 2261 2261 L
2261 255 M 2227 255 L
2261 316 M 2244 316 L
2261 351 M 2244 351 L
2261 376 M 2244 376 L
2261 395 M 2244 395 L
2261 411 M 2244 411 L
2261 425 M 2244 425 L
2261 436 M 2244 436 L
2261 447 M 2244 447 L
2261 456 M 2227 456 L
2261 516 M 2244 516 L
2261 552 M 2244 552 L
2261 577 M 2244 577 L
2261 596 M 2244 596 L
2261 612 M 2244 612 L
2261 625 M 2244 625 L
2261 637 M 2244 637 L
2261 647 M 2244 647 L
2261 656 M 2227 656 L
2261 717 M 2244 717 L
2261 752 M 2244 752 L
2261 777 M 2244 777 L
2261 797 M 2244 797 L
2261 813 M 2244 813 L
2261 826 M 2244 826 L
2261 838 M 2244 838 L
2261 848 M 2244 848 L
2261 857 M 2227 857 L
2261 917 M 2244 917 L
2261 953 M 2244 953 L
2261 978 M 2244 978 L
2261 997 M 2244 997 L
2261 1013 M 2244 1013 L
2261 1027 M 2244 1027 L
2261 1038 M 2244 1038 L
2261 1048 M 2244 1048 L
CS M
2261 1058 M 2227 1058 L
2261 1118 M 2244 1118 L
2261 1153 M 2244 1153 L
2261 1178 M 2244 1178 L
2261 1198 M 2244 1198 L
2261 1214 M 2244 1214 L
2261 1227 M 2244 1227 L
2261 1239 M 2244 1239 L
2261 1249 M 2244 1249 L
2261 1258 M 2227 1258 L
2261 1319 M 2244 1319 L
2261 1354 M 2244 1354 L
2261 1379 M 2244 1379 L
2261 1398 M 2244 1398 L
2261 1414 M 2244 1414 L
2261 1428 M 2244 1428 L
2261 1439 M 2244 1439 L
2261 1450 M 2244 1450 L
2261 1459 M 2227 1459 L
2261 1519 M 2244 1519 L
2261 1554 M 2244 1554 L
2261 1580 M 2244 1580 L
2261 1599 M 2244 1599 L
2261 1615 M 2244 1615 L
2261 1628 M 2244 1628 L
2261 1640 M 2244 1640 L
2261 1650 M 2244 1650 L
2261 1659 M 2227 1659 L
2261 1720 M 2244 1720 L
2261 1755 M 2244 1755 L
2261 1780 M 2244 1780 L
2261 1800 M 2244 1800 L
2261 1815 M 2244 1815 L
2261 1829 M 2244 1829 L
2261 1840 M 2244 1840 L
2261 1851 M 2244 1851 L
2261 1860 M 2227 1860 L
2261 1920 M 2244 1920 L
2261 1956 M 2244 1956 L
2261 1981 M 2244 1981 L
2261 2000 M 2244 2000 L
2261 2016 M 2244 2016 L
2261 2029 M 2244 2029 L
2261 2041 M 2244 2041 L
2261 2051 M 2244 2051 L
2261 2060 M 2227 2060 L
2261 2121 M 2244 2121 L
2261 2156 M 2244 2156 L
2261 2181 M 2244 2181 L
2261 2201 M 2244 2201 L
2261 2217 M 2244 2217 L
2261 2230 M 2244 2230 L
2261 2242 M 2244 2242 L
2261 2252 M 2244 2252 L
2261 2261 M 2227 2261 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
2261 1860 M 2249 1845 L
2235 1828 L
2221 1812 L
2207 1795 L
2193 1779 L
2179 1762 L
2166 1745 L
2152 1729 L
2138 1712 L
2124 1696 L
2110 1679 L
2096 1662 L
2083 1646 L
2069 1629 L
2055 1613 L
2041 1596 L
2027 1579 L
2013 1563 L
2000 1546 L
1986 1529 L
1972 1513 L
1958 1496 L
1944 1480 L
1930 1463 L
1917 1446 L
1903 1430 L
1889 1413 L
1875 1397 L
1861 1380 L
1847 1363 L
1833 1347 L
1820 1330 L
1806 1314 L
1792 1297 L
1778 1280 L
1764 1264 L
1750 1247 L
1737 1231 L
1723 1214 L
1709 1197 L
1695 1181 L
1681 1164 L
1667 1148 L
1654 1131 L
1640 1114 L
1626 1098 L
1612 1081 L
1598 1065 L
1584 1048 L
1571 1031 L
1557 1015 L
1543 998 L
1529 982 L
1515 965 L
1501 948 L
1488 932 L
1474 915 L
1460 899 L
1446 882 L
1432 865 L
1418 849 L
1405 832 L
1391 816 L
1377 799 L
1363 782 L
1349 766 L
1335 749 L
1322 733 L
1308 716 L
1294 699 L
1280 683 L
1266 666 L
1252 649 L
1238 633 L
1225 616 L
1211 600 L
1197 583 L
1183 566 L
1169 550 L
1155 533 L
1142 517 L
1128 500 L
1114 483 L
1100 467 L
1086 450 L
1072 434 L
1059 417 L
1045 400 L
1031 384 L
1017 367 L
1003 351 L
989 334 L
976 317 L
962 301 L
948 284 L
934 268 L
924 255 L
CS [] 0 setdash M
CS [] 0 setdash M
1087 88 M 1108 136 M 1104 133 L
1100 127 L
1096 119 L
1094 109 L
1094 102 L
1096 92 L
1100 84 L
1104 79 L
1108 75 L
1104 133 M 1100 125 L
1098 119 L
1096 109 L
1096 102 L
1098 92 L
1100 86 L
1104 79 L
1131 129 M 1131 88 L
1133 129 M 1133 88 L
1119 129 M 1117 117 L
1117 129 L
1146 129 L
1146 117 L
1144 129 L
1125 88 M 1139 88 L
1189 136 M 1154 75 L
1210 129 M 1204 127 L
1200 121 L
1198 111 L
1198 106 L
1200 96 L
1204 90 L
1210 88 L
1214 88 L
1219 90 L
1223 96 L
1225 106 L
1225 111 L
1223 121 L
1219 127 L
1214 129 L
1210 129 L
1206 127 L
1204 125 L
1202 121 L
1200 111 L
1200 106 L
1202 96 L
1204 92 L
1206 90 L
1210 88 L
1214 88 M 1218 90 L
1219 92 L
1221 96 L
1223 106 L
1223 111 L
1221 121 L
1219 125 L
1218 127 L
1214 129 L
1241 92 M 1239 90 L
1241 88 L
1243 90 L
1241 92 L
1258 121 M 1260 119 L
1258 117 L
1256 119 L
1256 121 L
1258 125 L
1260 127 L
1266 129 L
1273 129 L
1279 127 L
1281 125 L
1283 121 L
1283 117 L
1281 113 L
1275 109 L
1266 106 L
1262 104 L
1258 100 L
1256 94 L
1256 88 L
1273 129 M 1277 127 L
1279 125 L
1281 121 L
1281 117 L
1279 113 L
1273 109 L
1266 106 L
1256 92 M 1258 94 L
1262 94 L
1271 90 L
1277 90 L
1281 92 L
1283 94 L
1262 94 M 1271 88 L
1279 88 L
1281 90 L
1283 94 L
1283 98 L
1298 129 M 1295 109 L
1298 113 L
1304 115 L
1310 115 L
1316 113 L
1320 109 L
1321 104 L
1321 100 L
1320 94 L
1316 90 L
1310 88 L
1304 88 L
1298 90 L
1296 92 L
1295 96 L
1295 98 L
1296 100 L
1298 98 L
1296 96 L
1310 115 M 1314 113 L
1318 109 L
1320 104 L
1320 100 L
1318 94 L
1314 90 L
1310 88 L
1298 129 M 1318 129 L
1298 127 M 1308 127 L
1318 129 L
1335 104 M 1358 104 L
1358 108 L
1356 111 L
1354 113 L
1350 115 L
1345 115 L
1339 113 L
1335 109 L
1333 104 L
1333 100 L
1335 94 L
1339 90 L
1345 88 L
1348 88 L
1354 90 L
1358 94 L
1356 104 M 1356 109 L
1354 113 L
1345 115 M 1341 113 L
CS M
1337 109 L
1335 104 L
1335 100 L
1337 94 L
1341 90 L
1345 88 L
1370 129 M 1383 88 L
1372 129 M 1383 94 L
1397 129 M 1383 88 L
1366 129 M 1377 129 L
1389 129 M 1400 129 L
1408 136 M 1412 133 L
1416 127 L
1420 119 L
1422 109 L
1422 102 L
1420 92 L
1416 84 L
1412 79 L
1408 75 L
1412 133 M 1416 125 L
1418 119 L
1420 109 L
1420 102 L
1418 92 L
1416 86 L
1412 79 L
CS [] 0 setdash M
CS [] 0 setdash M
79 1151 M 39 1169 M 42 1166 L
47 1162 L
53 1159 L
61 1158 L
68 1158 L
76 1159 L
82 1162 L
87 1166 L
90 1169 L
42 1166 M 48 1162 L
53 1161 L
61 1159 L
68 1159 L
76 1161 L
80 1162 L
87 1166 L
45 1178 M 45 1182 L
47 1185 L
48 1186 L
52 1188 L
74 1198 L
77 1199 L
79 1201 L
45 1182 M 48 1185 L
52 1186 L
74 1196 L
77 1198 L
79 1201 L
79 1203 L
56 1190 M 79 1177 L
56 1190 M 79 1178 L
84 1220 M 85 1219 L
86 1220 L
85 1221 L
84 1221 L
82 1219 L
81 1217 L
81 1214 L
82 1211 L
84 1210 L
87 1209 L
88 1209 L
91 1210 L
93 1211 L
94 1214 L
94 1216 L
93 1219 L
91 1221 L
81 1214 M 82 1212 L
84 1211 L
87 1210 L
88 1210 L
91 1211 L
93 1212 L
94 1214 L
39 1256 M 90 1227 L
61 1283 M 63 1282 L
64 1283 L
63 1285 L
61 1285 L
58 1282 L
56 1279 L
56 1274 L
58 1269 L
61 1266 L
66 1264 L
69 1264 L
74 1266 L
77 1269 L
79 1274 L
79 1277 L
77 1282 L
74 1285 L
56 1274 M 58 1270 L
61 1267 L
66 1266 L
69 1266 L
74 1267 L
77 1270 L
79 1274 L
56 1298 M 79 1298 L
56 1299 M 79 1299 L
61 1299 M 58 1303 L
56 1307 L
56 1311 L
58 1315 L
61 1317 L
79 1317 L
56 1311 M 58 1314 L
61 1315 L
79 1315 L
61 1317 M 58 1320 L
56 1325 L
56 1328 L
58 1333 L
61 1335 L
79 1335 L
56 1328 M 58 1331 L
61 1333 L
79 1333 L
56 1293 M 56 1299 L
79 1293 M 79 1304 L
79 1311 M 79 1322 L
79 1328 M 79 1339 L
39 1348 M 42 1351 L
47 1354 L
53 1357 L
61 1359 L
68 1359 L
76 1357 L
82 1354 L
87 1351 L
90 1348 L
42 1351 M 48 1354 L
53 1356 L
61 1357 L
68 1357 L
76 1356 L
80 1354 L
87 1351 L
CS [] 0 setdash M
CS M 3 100 mul 72 div dup setlinewidth
2177 2207 M 2261 2207 L
CS M 1 100 mul 72 div dup setlinewidth
CS [] 0 setdash M
2279 2225 M 2279 2191 L
2281 2225 M 2281 2191 L
2274 2225 M 2281 2225 L
2274 2191 M 2285 2191 L
2294 2196 M 2294 2175 L
2294 2196 M 2294 2175 L
2306 2196 M 2306 2175 L
2307 2196 M 2307 2175 L
2291 2196 M 2297 2196 L
2303 2196 M 2310 2196 L
2294 2186 M 2306 2186 L
2291 2175 M 2297 2175 L
2303 2175 M 2310 2175 L
2317 2230 M 2317 2216 L
2318 2230 M 2318 2216 L
2318 2224 M 2318 2227 L
2320 2229 L
2322 2230 L
2325 2230 L
2326 2229 L
2326 2228 L
2325 2227 L
2324 2228 L
2325 2229 L
2314 2230 M 2318 2230 L
2314 2216 M 2320 2216 L
2332 2224 M 2343 2224 L
2343 2226 L
2343 2228 L
2341 2229 L
2340 2230 L
2337 2230 L
2334 2229 L
2332 2227 L
2331 2224 L
2331 2222 L
2332 2219 L
2334 2217 L
2337 2216 L
2339 2216 L
2341 2217 L
2343 2219 L
2343 2224 M 2343 2227 L
2341 2229 L
2337 2230 M 2335 2229 L
2333 2227 L
2332 2224 L
2332 2222 L
2333 2219 L
2335 2217 L
2337 2216 L
2361 2227 M 2360 2226 L
2361 2225 L
2362 2226 L
2362 2227 L
2360 2229 L
2358 2230 L
2355 2230 L
2352 2229 L
2350 2227 L
2349 2224 L
2349 2222 L
2350 2219 L
2352 2217 L
2355 2216 L
2357 2216 L
2360 2217 L
2362 2219 L
2355 2230 M 2353 2229 L
2351 2227 L
2350 2224 L
2350 2222 L
2351 2219 L
2353 2217 L
2355 2216 L
CS [] 0 setdash M
422 2060 M CS [] 0 setdash M
443 2104 M 429 2060 L
443 2104 M 458 2060 L
443 2098 M 456 2060 L
433 2073 M 452 2073 L
424 2060 M 437 2060 L
449 2060 M 462 2060 L
474 2104 M 474 2060 L
476 2104 M 476 2060 L
468 2104 M 476 2104 L
468 2060 M 483 2060 L
508 2102 M 506 2100 L
508 2098 L
510 2100 L
510 2102 L
508 2104 L
504 2104 L
499 2102 L
497 2098 L
497 2060 L
504 2104 M 502 2102 L
499 2098 L
499 2060 L
491 2090 M 508 2090 L
491 2060 M 506 2060 L
520 2090 M 533 2060 L
522 2090 M 533 2065 L
545 2090 M 533 2060 L
516 2090 M 529 2090 L
537 2090 M 549 2090 L
560 2077 M 585 2077 L
585 2081 L
583 2085 L
581 2088 L
576 2090 L
570 2090 L
564 2088 L
560 2083 L
558 2077 L
558 2073 L
560 2067 L
564 2063 L
570 2060 L
574 2060 L
581 2063 L
585 2067 L
583 2077 M 583 2083 L
581 2088 L
570 2090 M 566 2088 L
562 2083 L
560 2077 L
560 2073 L
562 2067 L
566 2063 L
570 2060 L
601 2090 M 601 2060 L
604 2090 M 604 2060 L
604 2083 M 608 2088 L
614 2090 L
618 2090 L
624 2088 L
627 2083 L
627 2060 L
618 2090 M 622 2088 L
624 2083 L
624 2060 L
595 2090 M 604 2090 L
595 2060 M 610 2060 L
618 2060 M 633 2060 L
679 2090 M 687 2060 L
681 2090 M 687 2067 L
695 2090 M 687 2060 L
695 2090 M 704 2060 L
697 2090 M 704 2067 L
712 2090 M 704 2060 L
672 2090 M 687 2090 L
706 2090 M 718 2090 L
731 2085 M 731 2083 L
CS M
729 2083 L
729 2085 L
731 2088 L
735 2090 L
743 2090 L
747 2088 L
750 2085 L
752 2081 L
752 2067 L
754 2063 L
756 2060 L
750 2085 M 750 2067 L
752 2063 L
756 2060 L
758 2060 L
750 2081 M 747 2079 L
735 2077 L
729 2075 L
727 2071 L
727 2067 L
729 2063 L
735 2060 L
741 2060 L
745 2063 L
750 2067 L
735 2077 M 731 2075 L
729 2071 L
729 2067 L
731 2063 L
735 2060 L
768 2090 M 781 2060 L
770 2090 M 781 2065 L
793 2090 M 781 2060 L
764 2090 M 777 2090 L
785 2090 M 797 2090 L
808 2077 M 833 2077 L
833 2081 L
831 2085 L
829 2088 L
824 2090 L
818 2090 L
812 2088 L
808 2083 L
806 2077 L
806 2073 L
808 2067 L
812 2063 L
818 2060 L
822 2060 L
829 2063 L
833 2067 L
831 2077 M 831 2083 L
829 2088 L
818 2090 M 814 2088 L
810 2083 L
808 2077 L
808 2073 L
810 2067 L
814 2063 L
818 2060 L
866 2085 M 868 2090 L
868 2081 L
866 2085 L
864 2088 L
860 2090 L
852 2090 L
847 2088 L
845 2085 L
845 2081 L
847 2079 L
852 2077 L
862 2073 L
866 2071 L
868 2069 L
845 2083 M 847 2081 L
852 2079 L
862 2075 L
866 2073 L
868 2071 L
868 2065 L
866 2063 L
862 2060 L
854 2060 L
849 2063 L
847 2065 L
845 2069 L
845 2060 L
847 2065 L
875 2060 M CS [] 0 setdash M
355 1960 M CS [] 0 setdash M
366 2004 M 366 1960 L
368 2004 M 368 1960 L
360 2004 M 385 2004 L
391 2002 L
393 2000 L
395 1996 L
395 1991 L
393 1987 L
391 1985 L
385 1983 L
385 2004 M 389 2002 L
391 2000 L
393 1996 L
393 1991 L
391 1987 L
389 1985 L
385 1983 L
368 1983 M 385 1983 L
391 1981 L
393 1979 L
395 1975 L
395 1968 L
393 1964 L
391 1962 L
385 1960 L
360 1960 L
385 1983 M 389 1981 L
391 1979 L
393 1975 L
393 1968 L
391 1964 L
389 1962 L
385 1960 L
413 1966 M 409 1965 L
406 1961 L
405 1955 L
405 1951 L
406 1945 L
409 1941 L
413 1940 L
415 1940 L
419 1941 L
421 1945 L
423 1951 L
423 1955 L
421 1961 L
419 1965 L
415 1966 L
413 1966 L
410 1965 L
409 1964 L
408 1961 L
406 1955 L
406 1951 L
408 1945 L
409 1943 L
410 1941 L
413 1940 L
415 1940 M 418 1941 L
419 1943 L
420 1945 L
421 1951 L
421 1955 L
420 1961 L
419 1964 L
418 1965 L
415 1966 L
435 1985 M 472 1985 L
435 1973 M 472 1973 L
489 1996 M 491 1994 L
489 1991 L
487 1994 L
487 1996 L
489 2000 L
491 2002 L
497 2004 L
506 2004 L
512 2002 L
514 1998 L
514 1991 L
512 1987 L
506 1985 L
499 1985 L
506 2004 M 510 2002 L
512 1998 L
512 1991 L
510 1987 L
506 1985 L
510 1983 L
514 1979 L
516 1975 L
516 1968 L
514 1964 L
512 1962 L
506 1960 L
497 1960 L
491 1962 L
489 1964 L
487 1968 L
487 1971 L
489 1973 L
491 1971 L
489 1968 L
512 1981 M 514 1975 L
514 1968 L
512 1964 L
510 1962 L
506 1960 L
531 1989 M 553 1960 L
533 1989 M 556 1960 L
556 1989 M 531 1960 L
526 1989 M 539 1989 L
547 1989 M 560 1989 L
526 1960 M 539 1960 L
547 1960 M 560 1960 L
576 1996 M 581 1998 L
587 2004 L
587 1960 L
585 2002 M 585 1960 L
576 1960 M 595 1960 L
624 2004 M 618 2002 L
614 1996 L
612 1985 L
612 1979 L
614 1968 L
618 1962 L
624 1960 L
628 1960 L
635 1962 L
639 1968 L
641 1979 L
641 1985 L
639 1996 L
635 2002 L
628 2004 L
624 2004 L
620 2002 L
618 2000 L
616 1996 L
614 1985 L
614 1979 L
616 1968 L
618 1964 L
620 1962 L
624 1960 L
628 1960 M 633 1962 L
635 1964 L
637 1968 L
639 1979 L
639 1985 L
637 1996 L
635 2000 L
633 2002 L
628 2004 L
652 2005 M 675 2005 L
700 2011 M 698 2007 L
696 2005 L
692 2004 L
691 2004 L
687 2005 L
685 2007 L
683 2011 L
683 2012 L
685 2016 L
687 2019 L
691 2020 L
693 2020 L
697 2019 L
700 2016 L
701 2012 L
701 2005 L
700 2000 L
698 1997 L
696 1995 L
692 1994 L
688 1994 L
686 1995 L
685 1997 L
685 1999 L
686 2000 L
687 1999 L
686 1997 L
691 2004 M 688 2005 L
686 2007 L
685 2011 L
685 2012 L
686 2016 L
688 2019 L
691 2020 L
693 2020 M 696 2019 L
698 2016 L
700 2012 L
700 2005 L
698 2000 L
697 1997 L
695 1995 L
692 1994 L
773 1998 M 776 1991 L
776 2004 L
773 1998 L
769 2002 L
763 2004 L
759 2004 L
753 2002 L
748 1998 L
746 1994 L
744 1987 L
744 1977 L
746 1971 L
748 1966 L
753 1962 L
759 1960 L
CS M
763 1960 L
769 1962 L
773 1966 L
759 2004 M 755 2002 L
751 1998 L
748 1994 L
746 1987 L
746 1977 L
748 1971 L
751 1966 L
755 1962 L
759 1960 L
773 1977 M 773 1960 L
776 1977 M 776 1960 L
767 1977 M 782 1977 L
796 1985 M 796 1983 L
794 1983 L
794 1985 L
796 1987 L
801 1989 L
809 1989 L
813 1987 L
815 1985 L
817 1981 L
817 1966 L
819 1962 L
821 1960 L
815 1985 M 815 1966 L
817 1962 L
821 1960 L
823 1960 L
815 1981 M 813 1979 L
801 1977 L
794 1975 L
792 1971 L
792 1966 L
794 1962 L
801 1960 L
807 1960 L
811 1962 L
815 1966 L
801 1977 M 796 1975 L
794 1971 L
794 1966 L
796 1962 L
801 1960 L
838 1989 M 838 1966 L
840 1962 L
846 1960 L
851 1960 L
857 1962 L
861 1966 L
840 1989 M 840 1966 L
842 1962 L
846 1960 L
861 1989 M 861 1960 L
863 1989 M 863 1960 L
832 1989 M 840 1989 L
855 1989 M 863 1989 L
861 1960 M 869 1960 L
901 1985 M 903 1989 L
903 1981 L
901 1985 L
899 1987 L
894 1989 L
886 1989 L
882 1987 L
880 1985 L
880 1981 L
882 1979 L
886 1977 L
896 1973 L
901 1971 L
903 1968 L
880 1983 M 882 1981 L
886 1979 L
896 1975 L
901 1973 L
903 1971 L
903 1964 L
901 1962 L
896 1960 L
888 1960 L
884 1962 L
882 1964 L
880 1968 L
880 1960 L
882 1964 L
936 1985 M 938 1989 L
938 1981 L
936 1985 L
934 1987 L
930 1989 L
921 1989 L
917 1987 L
915 1985 L
915 1981 L
917 1979 L
921 1977 L
932 1973 L
936 1971 L
938 1968 L
915 1983 M 917 1981 L
921 1979 L
932 1975 L
936 1973 L
938 1971 L
938 1964 L
936 1962 L
932 1960 L
924 1960 L
919 1962 L
917 1964 L
915 1968 L
915 1960 L
917 1964 L
944 1960 M 945 1960 M CS [] 0 setdash M
473 1860 M CS [] 0 setdash M
504 1883 M 502 1881 L
504 1879 L
506 1881 L
506 1883 L
502 1887 L
498 1889 L
491 1889 L
485 1887 L
481 1883 L
479 1877 L
479 1872 L
481 1866 L
485 1862 L
491 1860 L
495 1860 L
502 1862 L
506 1866 L
491 1889 M 487 1887 L
483 1883 L
481 1877 L
481 1872 L
483 1866 L
487 1862 L
491 1860 L
531 1889 M 525 1887 L
520 1883 L
518 1877 L
518 1872 L
520 1866 L
525 1862 L
531 1860 L
535 1860 L
541 1862 L
545 1866 L
548 1872 L
548 1877 L
545 1883 L
541 1887 L
535 1889 L
531 1889 L
527 1887 L
523 1883 L
520 1877 L
520 1872 L
523 1866 L
527 1862 L
531 1860 L
535 1860 M 539 1862 L
543 1866 L
545 1872 L
545 1877 L
543 1883 L
539 1887 L
535 1889 L
581 1885 M 583 1889 L
583 1881 L
581 1885 L
579 1887 L
575 1889 L
566 1889 L
562 1887 L
560 1885 L
560 1881 L
562 1879 L
566 1877 L
577 1872 L
581 1870 L
583 1868 L
560 1883 M 562 1881 L
566 1879 L
577 1874 L
581 1872 L
583 1870 L
583 1864 L
581 1862 L
577 1860 L
568 1860 L
564 1862 L
562 1864 L
560 1868 L
560 1860 L
562 1864 L
645 1904 M 639 1902 L
635 1895 L
633 1891 L
631 1885 L
629 1874 L
629 1866 L
631 1862 L
635 1860 L
639 1860 L
645 1862 L
650 1868 L
652 1872 L
654 1879 L
656 1889 L
656 1897 L
654 1902 L
650 1904 L
645 1904 L
641 1902 L
637 1895 L
635 1891 L
633 1885 L
631 1874 L
631 1866 L
633 1862 L
635 1860 L
639 1860 M 643 1862 L
648 1868 L
650 1872 L
652 1879 L
654 1889 L
654 1897 L
652 1902 L
650 1904 L
633 1883 M 652 1883 L
704 1885 M 741 1885 L
704 1872 M 741 1872 L
796 1895 M 800 1897 L
806 1904 L
806 1860 L
804 1902 M 804 1860 L
796 1860 M 814 1860 L
825 1860 M CS [] 0 setdash M
1258 717 M CS [] 0 setdash M
1246 737 M 1272 715 L
1247 738 M 1273 717 L
1251 735 M 1250 740 L
1251 743 L
1253 746 L
1258 748 L
1262 749 L
1267 747 L
1269 745 L
1272 740 L
1272 736 L
1270 731 L
1268 729 L
1265 727 L
1261 727 L
1253 746 M 1256 747 L
1261 748 L
1266 746 L
1268 744 L
1271 739 L
1271 735 L
1270 731 L
1243 733 M 1247 738 L
1269 712 M 1276 720 L
1259 770 M 1285 748 L
1260 771 M 1286 750 L
1272 761 M 1272 765 L
1274 770 L
1276 773 L
1280 775 L
1284 775 L
1297 763 L
1276 773 M 1279 774 L
1283 773 L
1296 762 L
1256 766 M 1260 771 L
1282 745 M 1289 753 L
1293 758 M 1300 767 L
1294 795 M 1293 790 L
1293 785 L
1296 781 L
1298 779 L
1303 777 L
1307 778 L
1312 780 L
1314 783 L
1316 788 L
1315 792 L
1313 796 L
1310 798 L
1305 800 L
1301 800 L
1296 797 L
1294 795 L
1294 791 L
1294 787 L
1297 782 L
1299 780 L
1304 778 L
1308 779 L
CS M
1312 780 L
1314 783 M 1314 786 L
1314 791 L
1311 795 L
1309 797 L
1304 799 L
1300 799 L
1296 797 L
1302 822 M 1323 804 L
1328 802 L
1331 804 L
1333 806 L
1334 810 L
1333 813 L
1303 823 M 1324 805 L
1329 803 L
1331 804 L
1308 811 M 1316 821 L
1330 838 M 1329 833 L
1329 828 L
1332 824 L
1334 822 L
1339 820 L
1343 821 L
1348 823 L
1350 826 L
1352 830 L
1351 835 L
1349 839 L
1346 841 L
1341 843 L
1337 843 L
1332 840 L
1330 838 L
1330 834 L
1330 830 L
1333 825 L
1335 823 L
1340 821 L
1344 822 L
1348 823 L
1350 826 M 1351 829 L
1350 834 L
1348 838 L
1345 840 L
1340 842 L
1336 842 L
1332 840 L
1347 857 M 1364 843 L
1348 859 M 1365 844 L
1352 855 M 1351 860 L
1353 865 L
1355 867 L
1359 870 L
1363 869 L
1376 858 L
1355 867 M 1358 869 L
1362 868 L
1375 856 L
1344 854 M 1348 859 L
1361 839 M 1368 848 L
1372 853 M 1380 861 L
1386 904 M 1403 890 L
1387 905 M 1404 891 L
1391 902 M 1390 907 L
1392 911 L
1394 914 L
1399 916 L
1402 916 L
1416 904 L
1394 914 M 1398 915 L
1401 914 L
1415 903 L
1402 916 M 1402 920 L
1404 925 L
1406 927 L
1410 930 L
1413 929 L
1427 918 L
1406 927 M 1409 929 L
1412 928 L
1426 917 L
1383 900 M 1387 905 L
1400 886 M 1407 894 L
1411 899 M 1419 908 L
1423 913 M 1430 921 L
1426 937 M 1439 952 L
1436 954 L
1433 955 L
1431 955 L
1427 953 L
1424 949 L
1422 945 L
1423 940 L
1425 936 L
1428 934 L
1433 932 L
1437 932 L
1441 935 L
1443 937 L
1445 942 L
1445 947 L
1438 951 M 1434 954 L
1431 955 L
1424 949 M 1423 946 L
1424 941 L
1426 937 L
1429 935 L
1434 933 L
1438 934 L
1441 935 L
1442 966 M 1443 965 L
1442 963 L
1441 965 L
1441 967 L
1442 970 L
1446 975 L
1449 977 L
1451 977 L
1455 976 L
1463 969 L
1467 968 L
1469 968 L
1451 977 M 1462 968 L
1466 967 L
1469 968 L
1470 969 L
1454 975 M 1454 973 L
1449 964 L
1447 959 L
1449 956 L
1451 954 L
1455 953 L
1459 956 L
1462 960 L
1463 963 L
1462 968 L
1449 964 M 1448 961 L
1450 957 L
1452 955 L
1456 954 L
1459 956 L
1460 992 M 1477 978 L
1461 994 M 1478 979 L
1465 991 M 1465 995 L
1466 1000 L
1468 1002 L
1473 1005 L
1476 1004 L
1490 993 L
1468 1002 M 1472 1004 L
1475 1003 L
1489 992 L
1457 989 M 1461 994 L
1474 974 M 1481 983 L
1486 988 M 1493 996 L
1497 1051 M 1497 1049 L
1500 1049 L
1499 1052 L
1498 1053 L
1496 1052 L
1494 1050 L
1493 1046 L
1494 1043 L
1517 1025 L
1494 1050 M 1494 1048 L
1495 1044 L
1518 1026 L
1496 1035 M 1504 1045 L
1513 1021 M 1521 1030 L
1513 1055 M 1530 1041 L
1514 1056 M 1531 1042 L
1521 1050 M 1518 1054 L
1518 1059 L
1519 1062 L
1522 1066 L
1524 1066 L
1525 1065 L
1526 1063 L
1523 1063 L
1523 1065 L
1510 1051 M 1514 1056 L
1527 1037 M 1534 1045 L
1536 1068 M 1549 1083 L
1546 1085 L
1543 1086 L
1541 1086 L
1537 1085 L
1534 1081 L
1532 1076 L
1533 1072 L
1535 1067 L
1538 1065 L
1543 1063 L
1547 1064 L
1552 1066 L
1554 1069 L
1555 1074 L
1555 1078 L
1548 1082 M 1544 1085 L
1541 1086 L
1534 1081 M 1533 1077 L
1534 1073 L
1536 1068 L
1539 1066 L
1544 1065 L
1548 1065 L
1552 1066 L
1556 1092 M 1568 1107 L
1566 1109 L
1562 1109 L
1560 1109 L
1557 1108 L
1554 1104 L
1552 1099 L
1552 1095 L
1555 1091 L
1557 1089 L
1562 1087 L
1567 1087 L
1571 1090 L
1573 1092 L
1575 1097 L
1575 1101 L
1567 1105 M 1564 1108 L
1560 1109 L
1554 1104 M 1553 1101 L
1553 1096 L
1556 1092 L
1559 1090 L
1563 1088 L
1568 1088 L
1571 1090 L
1586 1142 M 1612 1121 L
1587 1143 M 1613 1122 L
1590 1140 M 1590 1145 L
1591 1148 L
1593 1151 L
1597 1153 L
1602 1154 L
1607 1152 L
1609 1150 L
1612 1146 L
1612 1141 L
1610 1136 L
1608 1134 L
1605 1132 L
1600 1132 L
1593 1151 M 1596 1152 L
1601 1153 L
1605 1151 L
1608 1149 L
1611 1144 L
1611 1140 L
1610 1136 L
1583 1138 M 1587 1143 L
1608 1117 M 1616 1125 L
1610 1166 M 1611 1165 L
1610 1164 L
1609 1165 L
1609 1167 L
1609 1170 L
1614 1175 L
1617 1177 L
1619 1177 L
1623 1176 L
1631 1169 L
1635 1168 L
1637 1168 L
1619 1177 M 1630 1168 L
1634 1167 L
1637 1168 L
1638 1169 L
1622 1175 M 1622 1173 L
1617 1164 L
1615 1159 L
1616 1156 L
1619 1154 L
1622 1153 L
1627 1156 L
1630 1160 L
1631 1163 L
1630 1168 L
1617 1164 M 1616 1161 L
1617 1157 L
1620 1155 L
1623 1155 L
1627 1156 L
1619 1200 M 1640 1182 L
1645 1180 L
1648 1182 L
1650 1184 L
1651 1188 L
1650 1191 L
1620 1201 M 1641 1183 L
1646 1182 L
1648 1182 L
1625 1189 M 1633 1199 L
1635 1218 M 1661 1196 L
1636 1219 M 1662 1198 L
CS M
1648 1209 M 1648 1214 L
1650 1218 L
1652 1221 L
1656 1223 L
1659 1223 L
1673 1211 L
1652 1221 M 1655 1222 L
1658 1221 L
1672 1210 L
1632 1214 M 1636 1219 L
1657 1193 M 1665 1201 L
1669 1206 M 1676 1215 L
1674 1265 M 1700 1243 L
1675 1266 M 1701 1244 L
1671 1261 M 1675 1266 L
1697 1239 M 1704 1248 L
1719 1258 M 1719 1257 L
1720 1257 L
1720 1258 L
1719 1259 L
1717 1259 L
1715 1258 L
1713 1256 L
1712 1253 L
1712 1250 L
1714 1248 L
1715 1246 L
1718 1245 L
1721 1246 L
1723 1247 L
1725 1249 L
1726 1251 L
1725 1254 L
1713 1256 M 1712 1254 L
1713 1251 L
1714 1248 L
1716 1247 L
1719 1246 L
1721 1246 L
1723 1247 L
1733 1258 M 1731 1258 L
1731 1259 L
1732 1260 L
1734 1258 L
1735 1256 L
1735 1255 L
1728 1269 M 1728 1272 L
1728 1274 L
1730 1276 L
1732 1277 L
1733 1277 L
1736 1276 L
1739 1273 L
1741 1270 L
1745 1263 L
1728 1271 M 1728 1273 L
1731 1276 L
1733 1277 L
1736 1284 M 1738 1281 L
1739 1279 L
1741 1271 L
1743 1266 L
1744 1262 L
1736 1283 M 1737 1280 L
1738 1279 L
1741 1271 L
1736 1287 M 1737 1287 M CS [] 0 setdash M
322 396 M CS [] 0 setdash M
313 418 M 336 393 L
314 419 M 337 394 L
317 415 M 318 420 L
319 423 L
321 425 L
326 427 L
331 427 L
335 424 L
337 422 L
339 417 L
339 413 L
336 409 L
334 406 L
331 405 L
326 406 L
321 425 M 325 426 L
329 426 L
334 423 L
336 421 L
338 416 L
338 412 L
336 409 L
309 415 M 314 419 L
332 389 M 340 397 L
330 449 M 353 424 L
332 450 M 354 425 L
342 438 M 343 442 L
345 447 L
348 449 L
352 451 L
356 450 L
367 436 L
348 449 M 351 450 L
354 448 L
366 435 L
327 445 M 332 450 L
349 420 M 358 428 L
363 432 M 371 440 L
369 468 M 366 464 L
366 459 L
368 454 L
370 452 L
375 450 L
379 449 L
384 451 L
386 454 L
389 458 L
389 462 L
387 467 L
385 470 L
381 472 L
376 472 L
371 470 L
369 468 L
368 465 L
367 460 L
369 456 L
372 453 L
376 451 L
381 450 L
384 451 L
386 454 M 388 457 L
388 461 L
386 466 L
384 468 L
379 471 L
375 471 L
371 470 L
380 494 M 399 473 L
403 471 L
407 472 L
409 474 L
410 477 L
409 481 L
382 495 M 400 474 L
404 472 L
407 472 L
384 482 M 394 491 L
411 506 M 408 501 L
408 497 L
410 492 L
412 490 L
416 487 L
421 487 L
426 489 L
428 491 L
431 495 L
431 500 L
429 505 L
427 507 L
422 510 L
418 510 L
413 508 L
411 506 L
409 502 L
409 498 L
411 493 L
413 491 L
418 488 L
422 488 L
426 489 L
428 491 M 429 494 L
430 499 L
428 504 L
425 506 L
421 508 L
416 509 L
413 508 L
430 523 M 445 506 L
431 524 M 446 507 L
434 520 M 434 525 L
437 529 L
439 531 L
444 533 L
447 532 L
459 519 L
439 531 M 443 532 L
446 531 L
458 518 L
426 520 M 431 524 L
441 503 M 449 510 L
454 515 M 462 522 L
479 583 M 502 557 L
480 584 M 503 559 L
490 571 M 485 571 L
482 570 L
480 568 L
477 563 L
477 559 L
479 554 L
481 552 L
485 549 L
490 549 L
495 551 L
497 553 L
498 557 L
499 561 L
480 568 M 478 564 L
478 560 L
480 555 L
482 553 L
487 550 L
491 550 L
495 551 L
476 579 M 480 584 L
502 557 M 507 562 L
492 594 M 492 592 L
495 592 L
495 594 L
492 594 L
500 586 M 515 569 L
501 587 M 516 570 L
496 583 M 501 587 L
511 566 M 520 574 L
512 610 M 512 608 L
515 608 L
515 610 L
514 611 L
511 611 L
509 609 L
508 606 L
509 602 L
528 581 L
509 609 M 509 607 L
510 604 L
529 582 L
509 595 M 519 603 L
524 578 M 533 585 L
528 624 M 528 622 L
530 622 L
530 624 L
529 625 L
527 625 L
524 623 L
523 620 L
524 616 L
543 595 L
524 623 M 524 621 L
525 617 L
545 596 L
525 608 M 534 617 L
540 592 M 548 599 L
544 626 M 556 612 L
559 611 L
564 613 L
566 615 L
569 620 L
569 624 L
545 627 M 557 614 L
560 612 L
564 613 L
557 637 M 572 621 L
558 638 M 573 622 L
540 622 M 545 627 L
553 634 M 558 638 L
572 621 M 577 625 L
582 655 M 581 659 L
585 654 L
582 655 L
579 655 L
576 655 L
571 650 L
570 647 L
570 645 L
572 642 L
574 642 L
578 643 L
586 646 L
589 647 L
592 647 L
571 643 M 573 643 L
577 644 L
585 647 L
588 648 L
590 648 L
594 644 L
593 642 L
592 639 L
587 635 L
584 634 L
582 634 L
578 635 L
583 630 L
582 634 L
583 676 M 583 673 L
585 673 L
585 676 L
583 676 L
590 667 M 605 651 L
591 668 M 606 652 L
587 664 M 591 668 L
602 647 M 610 655 L
608 683 M 606 679 L
605 674 L
CS M
607 670 L
609 667 L
614 665 L
618 665 L
623 667 L
625 669 L
628 673 L
628 678 L
626 682 L
624 685 L
620 687 L
615 688 L
610 686 L
608 683 L
607 680 L
606 676 L
609 671 L
611 668 L
615 666 L
620 666 L
623 667 L
625 669 M 627 672 L
627 677 L
625 681 L
623 684 L
618 686 L
614 686 L
610 686 L
627 701 M 642 684 L
628 702 M 643 685 L
631 698 M 632 703 L
634 707 L
637 709 L
641 711 L
645 710 L
656 697 L
637 709 M 640 710 L
643 709 L
655 696 L
623 697 M 628 702 L
638 681 M 647 688 L
652 692 M 660 700 L
665 750 M 687 725 L
666 751 M 689 726 L
661 746 M 666 751 L
684 721 M 692 729 L
691 745 M 705 758 L
703 760 L
699 761 L
697 761 L
694 761 L
690 757 L
688 753 L
687 748 L
689 744 L
692 741 L
696 739 L
700 739 L
705 741 L
707 743 L
710 747 L
710 752 L
704 757 M 700 760 L
697 761 L
690 757 M 689 754 L
689 749 L
691 745 L
693 742 L
697 740 L
702 740 L
705 741 L
708 773 M 723 757 L
709 774 M 724 758 L
712 771 M 713 775 L
715 780 L
717 782 L
722 784 L
726 783 L
737 770 L
717 782 M 721 783 L
724 782 L
736 768 L
704 770 M 709 774 L
719 753 M 728 761 L
733 765 M 741 773 L
738 800 M 736 797 L
736 795 L
737 791 L
739 789 L
743 787 L
745 787 L
748 788 L
751 790 L
752 794 L
752 796 L
751 799 L
749 802 L
746 803 L
744 803 L
740 802 L
738 800 L
736 797 M 737 793 L
742 789 L
745 787 L
752 794 M 751 797 L
747 802 L
744 803 L
746 803 M 746 805 L
747 809 L
748 808 L
746 805 L
743 787 M 743 785 L
744 782 L
745 780 L
748 779 L
753 781 L
759 787 L
763 789 L
765 788 L
745 780 M 747 780 L
752 782 L
758 788 L
762 790 L
765 788 L
767 787 L
768 784 L
765 779 L
758 773 L
753 771 L
750 772 L
749 773 L
748 777 L
750 781 L
749 826 M 767 805 L
772 803 L
775 804 L
778 806 L
779 809 L
778 813 L
750 827 M 769 806 L
773 804 L
775 804 L
753 814 M 763 823 L
767 842 M 790 817 L
768 843 M 791 818 L
779 831 M 779 835 L
782 840 L
784 842 L
789 844 L
792 843 L
804 830 L
784 842 M 788 843 L
791 842 L
803 828 L
764 838 M 768 843 L
786 813 M 794 821 L
799 825 M 807 833 L
824 893 M 847 868 L
825 894 M 848 869 L
835 881 M 830 881 L
827 880 L
825 878 L
822 874 L
822 869 L
824 865 L
826 862 L
830 860 L
835 860 L
840 862 L
842 864 L
843 867 L
844 872 L
825 878 M 823 875 L
823 870 L
825 866 L
827 863 L
832 861 L
836 861 L
840 862 L
821 890 M 825 894 L
847 868 M 852 872 L
868 881 M 868 879 L
869 879 L
869 880 L
869 881 L
866 881 L
864 881 L
862 879 L
860 876 L
860 873 L
861 871 L
862 869 L
865 868 L
868 868 L
871 869 L
872 870 L
874 873 L
874 875 L
862 879 M 861 877 L
861 874 L
862 871 L
863 870 L
866 868 L
869 868 L
871 869 L
881 878 M 880 879 L
880 880 L
881 880 L
883 878 L
883 876 L
883 875 L
879 890 M 879 893 L
879 895 L
881 896 L
883 897 L
884 897 L
887 895 L
890 892 L
891 889 L
894 881 L
879 892 M 879 893 L
882 896 L
884 897 L
889 903 M 890 900 L
891 898 L
892 890 L
893 885 L
894 880 L
888 903 M 889 900 L
890 898 L
892 890 L
889 906 M 890 907 M CS [] 0 setdash M
1425 1479 M CS [] 0 setdash M
1417 1504 M 1415 1500 L
1416 1495 L
1418 1491 L
1421 1489 L
1426 1487 L
1430 1487 L
1435 1490 L
1437 1492 L
1438 1497 L
1438 1502 L
1435 1506 L
1433 1508 L
1428 1510 L
1424 1509 L
1419 1507 L
1417 1504 L
1416 1501 L
1417 1496 L
1420 1492 L
1422 1490 L
1427 1488 L
1431 1488 L
1435 1490 L
1437 1492 M 1437 1496 L
1437 1500 L
1434 1505 L
1432 1507 L
1427 1509 L
1423 1508 L
1419 1507 L
1432 1521 M 1455 1514 L
1433 1523 M 1453 1516 L
1444 1536 M 1455 1514 L
1430 1519 M 1436 1526 L
1440 1531 M 1446 1539 L
1459 1539 M 1471 1553 L
1469 1555 L
1465 1556 L
1463 1556 L
1459 1555 L
1456 1551 L
1455 1546 L
1455 1542 L
1458 1537 L
1460 1535 L
1465 1533 L
1469 1534 L
1474 1536 L
1476 1539 L
1478 1544 L
1477 1548 L
1470 1552 M 1466 1555 L
1463 1556 L
1456 1551 M 1456 1547 L
1456 1543 L
1459 1539 L
1461 1537 L
1466 1535 L
1470 1535 L
1474 1536 L
1472 1569 M 1489 1555 L
1473 1571 M 1490 1556 L
1480 1564 M 1478 1569 L
1477 1573 L
1478 1577 L
1481 1580 L
1483 1581 L
1485 1580 L
1485 1577 L
CS M
1483 1577 L
1482 1579 L
1469 1566 M 1473 1571 L
1486 1551 M 1493 1560 L
1491 1610 M 1517 1588 L
1492 1611 M 1518 1589 L
1503 1599 M 1499 1599 L
1496 1598 L
1493 1595 L
1492 1590 L
1492 1586 L
1495 1582 L
1497 1580 L
1502 1578 L
1506 1578 L
1511 1581 L
1513 1583 L
1514 1587 L
1513 1591 L
1493 1595 M 1493 1592 L
1493 1587 L
1496 1583 L
1498 1581 L
1503 1579 L
1507 1579 L
1511 1581 L
1488 1606 M 1492 1611 L
1517 1588 M 1521 1593 L
1513 1614 M 1515 1613 L
1514 1612 L
1512 1613 L
1512 1615 L
1513 1618 L
1517 1623 L
1520 1625 L
1523 1625 L
1526 1624 L
1535 1617 L
1538 1616 L
1541 1616 L
1523 1625 M 1534 1616 L
1537 1615 L
1541 1616 L
1542 1618 L
1525 1623 M 1525 1621 L
1520 1612 L
1518 1608 L
1520 1604 L
1522 1602 L
1526 1601 L
1530 1604 L
1533 1608 L
1534 1611 L
1534 1616 L
1520 1612 M 1519 1609 L
1521 1605 L
1523 1603 L
1527 1603 L
1530 1604 L
1531 1641 M 1549 1626 L
1532 1642 M 1550 1627 L
1536 1639 M 1536 1643 L
1538 1648 L
1540 1650 L
1544 1653 L
1548 1652 L
1561 1641 L
1540 1650 M 1543 1652 L
1546 1651 L
1560 1640 L
1548 1652 M 1547 1657 L
1549 1661 L
1551 1664 L
1555 1667 L
1559 1666 L
1572 1654 L
1551 1664 M 1554 1665 L
1558 1664 L
1571 1653 L
1528 1637 M 1532 1642 L
1546 1622 M 1553 1631 L
1557 1636 M 1564 1645 L
1568 1649 M 1576 1658 L
1565 1681 M 1591 1659 L
1566 1682 M 1592 1661 L
1570 1679 M 1570 1684 L
1571 1687 L
1573 1690 L
1577 1692 L
1582 1693 L
1586 1691 L
1589 1689 L
1591 1684 L
1592 1680 L
1590 1675 L
1588 1673 L
1585 1671 L
1580 1671 L
1573 1690 M 1576 1691 L
1580 1692 L
1585 1690 L
1588 1688 L
1590 1683 L
1591 1679 L
1590 1675 L
1562 1677 M 1566 1682 L
1588 1656 M 1595 1664 L
1578 1714 M 1579 1712 L
1581 1712 L
1581 1714 L
1578 1714 L
1587 1707 M 1604 1692 L
1588 1708 M 1605 1694 L
1584 1703 M 1588 1708 L
1601 1689 M 1608 1697 L
1598 1720 M 1616 1706 L
1599 1722 M 1617 1707 L
1603 1718 M 1603 1723 L
1605 1728 L
1607 1730 L
1611 1733 L
1614 1732 L
1628 1721 L
1607 1730 M 1610 1732 L
1613 1731 L
1627 1719 L
1595 1717 M 1599 1722 L
1612 1702 M 1620 1711 L
1624 1716 M 1631 1724 L
1624 1751 M 1623 1747 L
1624 1745 L
1625 1742 L
1627 1740 L
1631 1739 L
1633 1739 L
1636 1741 L
1639 1743 L
1639 1747 L
1639 1749 L
1638 1752 L
1635 1754 L
1632 1755 L
1629 1755 L
1626 1753 L
1624 1751 L
1623 1747 M 1625 1744 L
1630 1740 L
1633 1739 L
1639 1747 M 1638 1750 L
1633 1754 L
1629 1755 L
1632 1755 M 1632 1757 L
1632 1761 L
1634 1760 L
1632 1757 L
1631 1739 M 1631 1737 L
1632 1733 L
1634 1732 L
1637 1732 L
1642 1734 L
1647 1740 L
1651 1743 L
1653 1743 L
1634 1732 M 1636 1733 L
1640 1735 L
1645 1742 L
1650 1744 L
1653 1743 L
1655 1742 L
1656 1739 L
1654 1734 L
1648 1727 L
1644 1724 L
1640 1725 L
1639 1726 L
1637 1729 L
1639 1734 L
1648 1798 M 1674 1776 L
1649 1799 M 1675 1777 L
1645 1794 M 1649 1799 L
1671 1772 M 1678 1781 L
1675 1796 M 1687 1811 L
1685 1813 L
1681 1814 L
1679 1814 L
1676 1812 L
1673 1809 L
1671 1804 L
1671 1799 L
1674 1795 L
1676 1793 L
1681 1791 L
1685 1792 L
1690 1794 L
1692 1797 L
1694 1801 L
1693 1806 L
1686 1810 M 1682 1813 L
1679 1814 L
1673 1809 M 1672 1805 L
1672 1801 L
1675 1796 L
1677 1794 L
1682 1792 L
1686 1793 L
1690 1794 L
1688 1827 M 1705 1813 L
1689 1828 M 1706 1814 L
1693 1825 M 1692 1830 L
1694 1835 L
1696 1837 L
1701 1840 L
1704 1839 L
1718 1827 L
1696 1837 M 1700 1838 L
1703 1838 L
1716 1826 L
1685 1823 M 1689 1828 L
1702 1809 M 1709 1818 L
1713 1823 M 1721 1831 L
1714 1858 M 1713 1854 L
1713 1852 L
1715 1849 L
1717 1847 L
1720 1846 L
1723 1846 L
1726 1847 L
1728 1850 L
1729 1853 L
1729 1856 L
1727 1859 L
1725 1861 L
1721 1862 L
1719 1862 L
1716 1860 L
1714 1858 L
1713 1854 M 1714 1851 L
1719 1847 L
1723 1846 L
1729 1853 M 1727 1857 L
1723 1861 L
1719 1862 L
1721 1862 M 1721 1864 L
1722 1868 L
1723 1867 L
1721 1864 L
1720 1846 M 1721 1844 L
1722 1840 L
1723 1839 L
1727 1838 L
1731 1841 L
1736 1847 L
1741 1850 L
1743 1850 L
1723 1839 M 1726 1839 L
1730 1842 L
1735 1848 L
1739 1851 L
1743 1850 L
1744 1849 L
1746 1846 L
1744 1841 L
1737 1834 L
1733 1831 L
1730 1832 L
1728 1833 L
1727 1836 L
1729 1841 L
1722 1885 M 1742 1867 L
1747 1865 L
1750 1867 L
1753 1869 L
1753 1873 L
1752 1876 L
1723 1886 M 1743 1868 L
1748 1867 L
1750 1867 L
1727 1874 M 1735 1884 L
1737 1903 M 1763 1881 L
1738 1904 M 1764 1883 L
1750 1894 M 1750 1898 L
1752 1903 L
1754 1906 L
1758 1908 L
1762 1908 L
1775 1896 L
1754 1906 M 1757 1907 L
1761 1906 L
1774 1895 L
1734 1899 M 1738 1904 L
1760 1878 M 1767 1886 L
1771 1891 M 1778 1900 L
1774 1947 M 1776 1950 L
1779 1951 L
1782 1951 L
1785 1950 L
1809 1943 L
1812 1943 L
1814 1943 L
1776 1950 M 1781 1950 L
CS M
1784 1949 L
1808 1942 L
1811 1941 L
1814 1943 L
1815 1944 L
1790 1949 M 1799 1924 L
1790 1949 M 1800 1926 L
1830 1954 M 1831 1953 L
1832 1953 L
1832 1954 L
1831 1955 L
1828 1955 L
1826 1954 L
1824 1952 L
1823 1949 L
1824 1946 L
1825 1944 L
1827 1942 L
1829 1941 L
1832 1942 L
1835 1943 L
1836 1945 L
1837 1947 L
1837 1950 L
1824 1952 M 1824 1950 L
1824 1947 L
1826 1944 L
1827 1943 L
1830 1942 L
1833 1942 L
1835 1943 L
1844 1954 M 1843 1954 L
1843 1955 L
1844 1956 L
1845 1954 L
1846 1952 L
1846 1951 L
1842 1973 M 1841 1970 L
1841 1968 L
1843 1965 L
1845 1964 L
1847 1963 L
1850 1963 L
1853 1965 L
1854 1966 L
1855 1969 L
1855 1972 L
1853 1974 L
1852 1975 L
1849 1977 L
1846 1976 L
1844 1975 L
1842 1973 L
1842 1971 L
1842 1968 L
1844 1966 L
1845 1965 L
1848 1963 L
1851 1964 L
1853 1965 L
1854 1966 M 1854 1968 L
1854 1971 L
1853 1973 L
1851 1975 L
1848 1976 L
1846 1975 L
1844 1975 L
1853 1997 M 1869 1984 L
1854 1997 M 1869 1984 L
1861 1991 M 1858 1990 L
1856 1989 L
1855 1988 L
1854 1985 L
1854 1982 L
1855 1980 L
1857 1979 L
1860 1977 L
1862 1978 L
1865 1979 L
1866 1981 L
1867 1983 L
1866 1986 L
1855 1988 M 1854 1986 L
1854 1983 L
1856 1981 L
1857 1979 L
1860 1978 L
1863 1978 L
1865 1979 L
1851 1994 M 1854 1997 L
1869 1984 M 1871 1987 L
1861 1998 M 1861 1999 M CS [] 0 setdash M
1526 406 M CS [] 0 setdash M
1515 430 M 1514 425 L
1514 421 L
1518 417 L
1520 415 L
1525 414 L
1530 415 L
1534 418 L
1535 420 L
1537 425 L
1536 430 L
1533 434 L
1530 435 L
1525 437 L
1521 436 L
1517 433 L
1515 430 L
1515 427 L
1515 422 L
1518 418 L
1521 416 L
1526 415 L
1530 416 L
1534 418 L
1535 420 M 1536 424 L
1535 428 L
1532 432 L
1529 434 L
1524 435 L
1520 435 L
1517 433 L
1528 449 M 1552 444 L
1528 450 M 1549 446 L
1538 465 M 1552 444 L
1526 446 M 1531 454 L
1535 459 M 1540 467 L
1553 469 M 1563 485 L
1561 486 L
1557 487 L
1555 486 L
1552 485 L
1549 481 L
1548 476 L
1549 471 L
1552 467 L
1554 465 L
1559 464 L
1564 465 L
1568 468 L
1569 471 L
1571 476 L
1570 480 L
1562 483 M 1558 486 L
1555 486 L
1549 481 M 1549 477 L
1549 473 L
1553 469 L
1555 467 L
1560 465 L
1564 466 L
1568 468 L
1562 501 M 1581 488 L
1563 502 M 1582 489 L
1571 496 M 1568 500 L
1567 505 L
1568 509 L
1570 513 L
1573 513 L
1574 512 L
1574 510 L
1572 509 L
1572 512 L
1560 497 M 1563 502 L
1578 484 M 1585 493 L
1577 543 M 1605 524 L
1578 544 M 1606 525 L
1591 534 M 1586 533 L
1583 531 L
1581 529 L
1580 524 L
1581 519 L
1584 515 L
1587 513 L
1591 512 L
1596 513 L
1600 516 L
1602 519 L
1602 522 L
1601 527 L
1581 529 M 1581 525 L
1582 520 L
1585 516 L
1587 515 L
1592 513 L
1597 514 L
1600 516 L
1575 539 M 1578 544 L
1605 524 M 1609 529 L
1599 549 M 1600 548 L
1600 547 L
1598 548 L
1598 550 L
1598 554 L
1602 559 L
1605 561 L
1607 561 L
1611 561 L
1620 555 L
1624 554 L
1626 555 L
1607 561 M 1619 553 L
1623 553 L
1626 555 L
1627 556 L
1610 559 M 1610 557 L
1606 548 L
1605 544 L
1607 540 L
1609 539 L
1613 538 L
1617 541 L
1620 545 L
1620 549 L
1619 553 L
1606 548 M 1606 545 L
1608 542 L
1610 540 L
1614 539 L
1617 541 L
1614 578 M 1633 565 L
1615 579 M 1634 566 L
1619 576 M 1618 581 L
1620 586 L
1622 588 L
1626 591 L
1629 591 L
1644 581 L
1622 588 M 1625 590 L
1628 590 L
1643 580 L
1629 591 M 1628 595 L
1630 600 L
1631 603 L
1636 606 L
1639 606 L
1654 596 L
1631 603 M 1635 605 L
1638 604 L
1653 594 L
1612 574 M 1615 579 L
1630 561 M 1637 570 L
1640 576 M 1647 585 L
1650 590 M 1656 600 L
1644 621 M 1672 603 L
1645 623 M 1673 604 L
1649 620 M 1648 625 L
1648 628 L
1650 631 L
1654 634 L
1659 635 L
1664 633 L
1666 632 L
1669 628 L
1670 623 L
1669 618 L
1667 616 L
1664 614 L
1660 613 L
1650 631 M 1653 633 L
1658 633 L
1663 632 L
1665 630 L
1669 626 L
1669 622 L
1669 618 L
1641 617 M 1645 623 L
1669 599 M 1676 608 L
1653 656 M 1654 654 L
1656 654 L
1656 656 L
1653 656 L
1663 649 M 1681 637 L
1664 651 M 1682 638 L
1660 645 M 1664 651 L
1679 633 M 1685 642 L
1673 664 M 1691 651 L
1674 665 M 1692 653 L
1678 663 M 1677 667 L
1678 672 L
1680 675 L
1684 678 L
1687 677 L
1702 667 L
1680 675 M 1683 676 L
1687 676 L
1701 666 L
1670 660 M 1674 665 L
1689 647 M 1695 657 L
1698 662 M 1705 671 L
1695 697 M 1695 694 L
1695 691 L
1697 688 L
1699 687 L
1703 686 L
1705 686 L
1708 688 L
1710 691 L
1711 695 L
1710 697 L
1708 700 L
CS M
1706 702 L
1702 702 L
1700 702 L
1697 700 L
1695 697 L
1695 694 M 1696 691 L
1702 687 L
1705 686 L
1711 695 M 1709 698 L
1704 701 L
1700 702 L
1702 702 M 1702 704 L
1702 708 L
1704 707 L
1702 704 L
1703 686 M 1703 684 L
1705 681 L
1707 680 L
1710 679 L
1714 682 L
1719 689 L
1723 692 L
1725 693 L
1707 680 M 1709 680 L
1713 683 L
1717 690 L
1721 693 L
1725 693 L
1726 692 L
1728 689 L
1727 684 L
1721 676 L
1717 673 L
1714 673 L
1712 674 L
1711 677 L
1712 682 L
1714 746 M 1742 727 L
1715 747 M 1743 728 L
1712 742 M 1715 747 L
1740 723 M 1746 733 L
1741 748 M 1751 764 L
1749 765 L
1745 766 L
1743 765 L
1740 764 L
1737 760 L
1736 755 L
1737 750 L
1740 746 L
1742 744 L
1747 743 L
1752 744 L
1756 747 L
1757 750 L
1759 755 L
1758 759 L
1750 762 M 1746 765 L
1743 765 L
1737 760 M 1737 756 L
1737 752 L
1741 748 L
1743 746 L
1748 744 L
1753 745 L
1756 747 L
1750 780 M 1769 767 L
1751 781 M 1770 768 L
1755 778 M 1754 783 L
1756 788 L
1758 790 L
1762 793 L
1765 793 L
1780 783 L
1758 790 M 1761 792 L
1764 792 L
1779 782 L
1748 776 M 1751 781 L
1766 763 M 1773 772 L
1776 778 M 1783 787 L
1773 813 M 1772 809 L
1773 807 L
1775 804 L
1777 802 L
1781 802 L
1783 802 L
1786 804 L
1788 806 L
1788 810 L
1788 812 L
1786 815 L
1784 817 L
1780 818 L
1778 817 L
1775 815 L
1773 813 L
1772 809 M 1774 806 L
1779 803 L
1783 802 L
1788 810 M 1787 813 L
1781 817 L
1778 817 L
1780 818 M 1780 820 L
1780 823 L
1781 823 L
1780 820 L
1781 802 M 1781 799 L
1783 796 L
1784 795 L
1788 795 L
1792 798 L
1796 805 L
1800 808 L
1803 808 L
1784 795 M 1787 796 L
1791 799 L
1795 806 L
1799 809 L
1803 808 L
1804 807 L
1806 804 L
1804 799 L
1799 791 L
1795 788 L
1791 789 L
1790 790 L
1788 793 L
1790 798 L
1778 840 M 1800 825 L
1805 824 L
1808 825 L
1810 828 L
1811 832 L
1809 835 L
1779 842 M 1801 826 L
1806 825 L
1808 825 L
1784 830 M 1792 841 L
1791 860 M 1819 841 L
1792 862 M 1820 843 L
1805 853 M 1805 857 L
1806 862 L
1808 865 L
1812 868 L
1815 867 L
1830 857 L
1808 865 M 1811 866 L
1814 866 L
1829 856 L
1789 856 M 1792 862 L
1816 837 M 1823 847 L
1826 852 M 1833 861 L
1834 864 M 1835 865 M CS [] 0 setdash M
1258 516 M CS [] 0 setdash M
1253 557 M 1276 532 L
1255 558 M 1277 533 L
1264 545 M 1260 545 L
1256 544 L
1254 542 L
1251 538 L
1251 533 L
1253 529 L
1255 526 L
1260 524 L
1264 524 L
1269 526 L
1271 528 L
1272 531 L
1273 536 L
1254 542 M 1252 539 L
1252 534 L
1254 530 L
1256 527 L
1261 525 L
1265 525 L
1269 526 L
1250 554 M 1255 558 L
1276 532 M 1281 536 L
1276 558 M 1277 557 L
1276 556 L
1275 557 L
1275 559 L
1276 563 L
1281 567 L
1285 568 L
1287 568 L
1290 567 L
1298 558 L
1301 557 L
1303 557 L
1287 568 M 1297 557 L
1300 556 L
1303 557 L
1305 558 L
1289 565 M 1289 563 L
1283 555 L
1280 551 L
1281 548 L
1283 545 L
1287 544 L
1291 546 L
1295 549 L
1296 552 L
1297 557 L
1283 555 M 1282 552 L
1282 549 L
1285 546 L
1288 545 L
1291 546 L
1298 582 M 1313 565 L
1299 583 M 1314 566 L
1302 579 M 1302 584 L
1305 588 L
1307 591 L
1312 593 L
1315 591 L
1327 578 L
1307 591 M 1311 592 L
1314 590 L
1326 577 L
1315 591 M 1316 596 L
1318 600 L
1320 602 L
1325 604 L
1328 603 L
1340 590 L
1320 602 M 1324 603 L
1327 602 L
1339 589 L
1294 579 M 1299 583 L
1309 562 M 1318 570 L
1322 574 M 1331 581 L
1335 586 M 1344 593 L
1337 617 M 1360 592 L
1338 618 M 1361 593 L
1342 615 M 1342 619 L
1343 623 L
1345 625 L
1350 627 L
1355 627 L
1359 624 L
1361 622 L
1363 617 L
1363 613 L
1360 608 L
1358 606 L
1355 605 L
1350 605 L
1345 625 M 1349 626 L
1353 626 L
1358 623 L
1360 621 L
1362 616 L
1362 612 L
1360 608 L
1334 614 M 1338 618 L
1356 589 M 1364 597 L
1355 648 M 1354 646 L
1357 646 L
1357 648 L
1355 648 L
1362 640 M 1377 623 L
1363 641 M 1378 624 L
1359 637 M 1363 641 L
1374 620 M 1382 627 L
1375 652 M 1390 635 L
1376 653 M 1391 636 L
1380 649 M 1380 654 L
1382 658 L
1385 660 L
1389 662 L
1393 661 L
1404 648 L
1385 660 M 1388 661 L
1391 660 L
1403 647 L
1372 648 M 1376 653 L
1387 632 M 1395 639 L
1400 644 M 1408 651 L
1405 678 M 1404 675 L
1404 673 L
1404 669 L
1407 667 L
1410 666 L
1412 666 L
1416 666 L
1418 669 L
1419 672 L
1420 674 L
1419 678 L
1416 680 L
1413 681 L
1411 682 L
1407 681 L
1405 678 L
1404 675 M 1405 672 L
1409 667 L
1412 666 L
1419 672 M 1418 675 L
1414 680 L
1411 682 L
1413 681 M 1413 684 L
CS M
1414 687 L
1416 686 L
1413 684 L
1410 666 M 1410 663 L
1411 660 L
1412 659 L
1415 657 L
1420 659 L
1426 665 L
1430 667 L
1433 667 L
1412 659 M 1414 659 L
1419 661 L
1425 666 L
1429 668 L
1433 667 L
1434 666 L
1435 662 L
1432 658 L
1425 651 L
1420 649 L
1417 651 L
1416 652 L
1415 655 L
1418 660 L
1435 721 M 1458 696 L
1437 722 M 1459 697 L
1432 718 M 1437 722 L
1454 693 M 1463 700 L
1461 716 M 1476 729 L
1473 731 L
1470 733 L
1468 733 L
1464 732 L
1461 729 L
1458 724 L
1458 720 L
1460 715 L
1462 713 L
1467 710 L
1471 710 L
1476 712 L
1478 714 L
1481 719 L
1481 723 L
1474 728 M 1471 732 L
1468 733 L
1461 729 M 1460 725 L
1459 721 L
1461 716 L
1463 714 L
1468 711 L
1472 711 L
1476 712 L
1479 745 M 1494 728 L
1480 746 M 1495 729 L
1483 742 M 1483 747 L
1486 751 L
1488 753 L
1493 755 L
1496 754 L
1508 741 L
1488 753 M 1492 754 L
1495 753 L
1507 740 L
1475 742 M 1480 746 L
1490 725 M 1498 732 L
1503 737 M 1512 744 L
1508 772 M 1507 768 L
1507 766 L
1508 762 L
1510 760 L
1513 759 L
1516 759 L
1519 760 L
1522 762 L
1523 765 L
1523 767 L
1522 771 L
1520 773 L
1517 775 L
1514 775 L
1511 774 L
1508 772 L
1507 768 M 1508 765 L
1512 760 L
1516 759 L
1523 765 M 1522 769 L
1518 773 L
1514 775 L
1517 775 M 1517 777 L
1518 780 L
1519 779 L
1517 777 L
1513 759 M 1513 757 L
1514 753 L
1515 752 L
1519 751 L
1523 753 L
1529 758 L
1534 760 L
1536 760 L
1515 752 M 1518 752 L
1522 754 L
1528 759 L
1533 761 L
1536 760 L
1537 759 L
1538 755 L
1536 751 L
1529 744 L
1524 742 L
1521 744 L
1519 745 L
1519 748 L
1521 753 L
1520 797 M 1538 777 L
1543 774 L
1546 775 L
1548 777 L
1550 781 L
1549 784 L
1521 798 M 1539 778 L
1544 775 L
1546 775 L
1524 785 M 1533 794 L
1538 813 M 1560 788 L
1539 814 M 1562 789 L
1550 802 M 1550 807 L
1552 811 L
1555 813 L
1560 815 L
1563 814 L
1575 801 L
1555 813 M 1558 814 L
1562 813 L
1573 800 L
1534 810 M 1539 814 L
1557 785 M 1565 792 L
1570 797 M 1578 804 L
1602 852 M 1601 855 L
1606 850 L
1602 852 L
1600 852 L
1597 851 L
1592 847 L
1590 843 L
1590 841 L
1592 838 L
1595 838 L
1598 839 L
1606 842 L
1610 843 L
1612 843 L
1591 840 M 1594 840 L
1597 841 L
1605 844 L
1609 844 L
1611 844 L
1614 841 L
1614 838 L
1613 835 L
1608 831 L
1605 830 L
1602 830 L
1599 831 L
1603 827 L
1602 830 L
1626 871 M 1626 869 L
1628 868 L
1628 871 L
1627 872 L
1623 872 L
1619 871 L
1616 868 L
1613 864 L
1613 859 L
1615 854 L
1617 852 L
1621 849 L
1626 849 L
1631 851 L
1633 853 L
1635 858 L
1636 862 L
1616 868 M 1614 865 L
1614 860 L
1616 855 L
1618 853 L
1623 851 L
1627 850 L
1631 851 L
1636 882 M 1637 880 L
1635 879 L
1634 881 L
1634 883 L
1636 886 L
1640 890 L
1644 891 L
1646 891 L
1650 890 L
1657 882 L
1660 880 L
1663 880 L
1646 891 M 1656 881 L
1659 879 L
1663 880 L
1664 881 L
1648 889 M 1648 887 L
1642 879 L
1640 875 L
1641 871 L
1643 869 L
1646 867 L
1651 869 L
1654 873 L
1656 876 L
1656 881 L
1642 879 M 1641 876 L
1642 872 L
1644 870 L
1647 868 L
1651 869 L
1650 914 M 1672 889 L
1651 915 M 1673 890 L
1646 911 M 1651 915 L
1669 886 M 1677 893 L
1675 909 M 1690 922 L
1688 924 L
1684 926 L
1682 926 L
1679 925 L
1675 921 L
1672 917 L
1672 913 L
1674 908 L
1676 906 L
1681 903 L
1685 903 L
1690 905 L
1692 907 L
1695 911 L
1695 916 L
1689 921 M 1685 924 L
1682 926 L
1675 921 M 1674 918 L
1673 914 L
1675 909 L
1678 907 L
1682 904 L
1687 904 L
1690 905 L
1702 961 M 1704 963 L
1708 964 L
1710 964 L
1713 963 L
1736 952 L
1739 951 L
1741 951 L
1704 963 M 1709 963 L
1712 961 L
1734 951 L
1738 950 L
1741 951 L
1742 952 L
1718 960 M 1723 935 L
1718 960 M 1725 936 L
1731 991 M 1731 989 L
1732 989 L
1733 991 L
1732 991 L
1729 991 L
1727 991 L
1725 989 L
1723 986 L
1723 984 L
1725 981 L
1726 979 L
1728 978 L
1731 978 L
1734 979 L
1735 980 L
1737 983 L
1737 986 L
1725 989 M 1724 987 L
1724 984 L
1725 981 L
1726 980 L
1729 979 L
1732 978 L
1734 979 L
1762 976 M 1771 957 L
1762 976 M 1781 966 L
1764 974 M 1780 965 L
1768 962 M 1775 968 L
1769 955 M 1774 959 L
1778 963 M 1782 967 L
1786 971 M 1785 971 L
1785 972 L
1787 972 L
CS M
1788 971 L
1788 969 L
1788 967 L
1784 983 M 1784 985 L
1785 987 L
1786 989 L
1788 989 L
1789 989 L
1792 988 L
1795 985 L
1797 981 L
1800 974 L
1784 984 M 1784 986 L
1787 989 L
1789 989 L
1794 996 M 1795 993 L
1796 991 L
1797 983 L
1798 977 L
1799 973 L
1793 995 M 1794 992 L
1795 990 L
1797 983 L
1794 998 M 1795 999 M CS [] 0 setdash M
CS M 3 100 mul 72 div dup setlinewidth
CS [] 0 setdash M
2128 2261 M 2124 2257 L
2110 2240 L
2096 2224 L
2083 2207 L
2069 2190 L
2055 2174 L
2041 2157 L
2027 2141 L
2013 2124 L
2000 2107 L
1986 2091 L
1972 2074 L
1958 2057 L
1944 2041 L
1930 2024 L
1917 2008 L
1903 1991 L
1889 1974 L
1875 1958 L
1861 1941 L
1847 1925 L
1833 1908 L
1820 1891 L
1806 1875 L
1792 1858 L
1778 1842 L
1764 1825 L
1750 1808 L
1737 1792 L
1723 1775 L
1709 1759 L
1695 1742 L
1681 1725 L
1667 1709 L
1654 1692 L
1640 1676 L
1626 1659 L
1612 1642 L
1598 1626 L
1584 1609 L
1571 1593 L
1557 1576 L
1543 1559 L
1529 1543 L
1515 1526 L
1501 1510 L
1488 1493 L
1474 1476 L
1460 1460 L
1446 1443 L
1432 1427 L
1418 1410 L
1405 1393 L
1391 1377 L
1377 1360 L
1363 1343 L
1349 1327 L
1335 1310 L
1322 1294 L
1308 1277 L
1294 1260 L
1280 1244 L
1266 1227 L
1252 1211 L
1238 1194 L
1225 1177 L
1211 1161 L
1197 1144 L
1183 1128 L
1169 1111 L
1155 1094 L
1142 1078 L
1128 1061 L
1114 1045 L
1100 1028 L
1086 1011 L
1072 995 L
1059 978 L
1045 962 L
1031 945 L
1017 928 L
1003 912 L
989 895 L
976 879 L
962 862 L
948 845 L
934 829 L
920 812 L
906 796 L
893 779 L
879 762 L
865 746 L
851 729 L
837 713 L
823 696 L
810 679 L
796 663 L
782 646 L
768 630 L
754 613 L
740 596 L
727 580 L
713 563 L
699 546 L
685 530 L
671 513 L
657 497 L
644 480 L
630 463 L
616 447 L
602 430 L
588 414 L
574 397 L
560 380 L
547 364 L
533 347 L
519 331 L
505 314 L
491 297 L
477 281 L
464 264 L
456 255 L
CS [] 0 setdash M
2261 1436 M 2249 1418 L
2235 1397 L
2221 1376 L
2207 1355 L
2193 1335 L
2179 1314 L
2166 1293 L
2152 1272 L
2138 1252 L
2124 1231 L
2110 1210 L
2096 1189 L
2083 1168 L
2069 1148 L
2055 1127 L
2041 1106 L
2027 1085 L
2013 1065 L
2000 1044 L
1986 1023 L
1972 1002 L
1958 982 L
1944 961 L
1930 940 L
1917 919 L
1903 899 L
1889 878 L
1875 857 L
1861 836 L
1847 816 L
1833 795 L
1820 774 L
1806 753 L
1792 733 L
1778 712 L
1764 691 L
1750 670 L
1737 650 L
1723 629 L
1709 608 L
1695 587 L
1681 567 L
1667 546 L
1654 525 L
1640 504 L
1626 483 L
1612 463 L
1598 442 L
1584 421 L
1571 400 L
1557 380 L
1543 359 L
1529 338 L
1515 317 L
1501 297 L
1488 276 L
1474 255 L
CS M 1 100 mul 72 div dup setlinewidth
CS [32 24] 0 setdash M
1183 1127 M 1169 1114 L
1155 1102 L
1142 1089 L
1128 1077 L
1114 1064 L
1100 1052 L
1086 1039 L
1072 1027 L
1059 1015 L
1045 1002 L
1031 990 L
1017 977 L
1003 965 L
989 952 L
976 940 L
962 927 L
948 915 L
934 902 L
920 890 L
906 878 L
893 865 L
879 853 L
865 840 L
851 828 L
837 815 L
823 803 L
810 790 L
796 778 L
782 765 L
768 753 L
754 741 L
740 728 L
727 716 L
713 703 L
699 691 L
685 678 L
671 666 L
657 653 L
644 641 L
630 628 L
616 616 L
602 604 L
588 591 L
574 579 L
560 566 L
547 554 L
533 541 L
519 529 L
505 516 L
491 504 L
477 492 L
464 479 L
450 467 L
436 454 L
422 442 L
408 429 L
394 417 L
381 404 L
367 392 L
353 379 L
339 367 L
325 355 L
311 342 L
298 330 L
284 317 L
270 305 L
256 292 L
CS [32 24] 0 setdash M
2261 1440 M 2249 1431 L
2235 1421 L
2221 1410 L
2207 1400 L
2193 1389 L
2179 1379 L
2166 1369 L
2152 1358 L
2138 1348 L
2124 1337 L
2110 1327 L
2096 1317 L
2083 1306 L
2069 1296 L
2055 1286 L
2041 1275 L
2027 1265 L
2013 1254 L
2000 1244 L
1986 1234 L
1972 1223 L
1958 1213 L
1944 1203 L
1930 1192 L
1917 1182 L
1903 1171 L
1889 1161 L
1875 1151 L
1861 1140 L
1847 1130 L
1833 1120 L
CS M
1820 1109 L
1806 1098 L
1792 1085 L
1778 1073 L
1764 1061 L
1750 1048 L
1737 1036 L
1723 1023 L
1709 1011 L
1695 998 L
1681 986 L
1667 973 L
1654 961 L
1640 948 L
1626 936 L
1612 924 L
1598 911 L
1584 899 L
1571 886 L
1557 874 L
1543 861 L
1529 849 L
1515 836 L
1501 824 L
1488 811 L
1474 799 L
1460 786 L
1446 774 L
1432 762 L
1418 749 L
1405 737 L
1391 724 L
1377 712 L
1363 699 L
1349 687 L
1335 674 L
1322 662 L
1308 650 L
1294 637 L
1280 625 L
1266 612 L
1252 600 L
1238 587 L
1225 575 L
1211 562 L
1197 550 L
1183 537 L
1169 525 L
1155 513 L
1142 500 L
1128 488 L
1114 475 L
stroke
grestore
showpage
end
544 L
1254 542 L
1251 538 L
1251 533 L
1253 529 L
1255 526 L
1260 524 L
1264 524 L
1269 526 L
1271 528 L
1272 531 L
1273 536 L
1254 542 M 1252 539 L
1252 534 L
1254 530 L
1256 527 L
1261 525 L
1265 525 L
1269 526 L
1250 554 M 1255 558 L
1276 532 M 1281 536 L
1276 558 M 1277 557 L
1276 556 L
1275 557 L
1275 559 L
1276 563 L
1281 567 L
1285 568 L
1287 568 L
1290 567 L
1298 558 L
1301 557 L
1303 557 L
1287 568 M 1297 557 L
1300 556 L
1303 557 L
1305 558figmhd2.ps
%%Creator: SM
%%BoundingBox: 14 128 581 750
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont 
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { setrgbcolor } def
 80 600 translate
gsave
CS [80 24] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
 0 0 0 C
CS [] 0 setdash M
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 292 L
224 171 M 224 171 F (10) T
286 255 M 286 274 L
320 255 M 320 274 L
359 255 M 359 274 L
404 255 M 404 274 L
457 255 M 457 274 L
521 255 M 521 274 L
605 255 M 605 274 L
723 255 M 723 274 L
924 255 M 924 292 L
908 171 M 908 171 F (1) T
954 255 M 954 274 L
989 255 M 989 274 L
1027 255 M 1027 274 L
1072 255 M 1072 274 L
1125 255 M 1125 274 L
1190 255 M 1190 274 L
1273 255 M 1273 274 L
1391 255 M 1391 274 L
1592 255 M 1592 292 L
1546 171 M 1546 171 F (0.1) T
1623 255 M 1623 274 L
1657 255 M 1657 274 L
1696 255 M 1696 274 L
1741 255 M 1741 274 L
1794 255 M 1794 274 L
1859 255 M 1859 274 L
1942 255 M 1942 274 L
2060 255 M 2060 274 L
2261 255 M 2261 292 L
2199 171 M 2199 171 F (0.01) T
255 2261 M 2261 2261 L
255 2261 M 255 2225 L
286 2261 M 286 2243 L
320 2261 M 320 2243 L
359 2261 M 359 2243 L
404 2261 M 404 2243 L
457 2261 M 457 2243 L
521 2261 M 521 2243 L
605 2261 M 605 2243 L
723 2261 M 723 2243 L
924 2261 M 924 2225 L
954 2261 M 954 2243 L
989 2261 M 989 2243 L
1027 2261 M 1027 2243 L
1072 2261 M 1072 2243 L
1125 2261 M 1125 2243 L
1190 2261 M 1190 2243 L
1273 2261 M 1273 2243 L
1391 2261 M 1391 2243 L
1592 2261 M 1592 2225 L
1623 2261 M 1623 2243 L
1657 2261 M 1657 2243 L
1696 2261 M 1696 2243 L
1741 2261 M 1741 2243 L
1794 2261 M 1794 2243 L
1859 2261 M 1859 2243 L
1942 2261 M 1942 2243 L
2060 2261 M 2060 2243 L
2261 2261 M 2261 2225 L
255 255 M 255 2261 L
255 255 M 289 255 L
102 228 M 102 228 F (0.01) T
255 497 M 272 497 L
255 638 M 272 638 L
255 738 M 272 738 L
255 816 M 272 816 L
255 880 M 272 880 L
255 933 M 272 933 L
255 980 M 272 980 L
255 1021 M 272 1021 L
255 1058 M 289 1058 L
133 1030 M 133 1030 F (0.1) T
255 1299 M 272 1299 L
255 1440 M 272 1440 L
255 1541 M 272 1541 L
255 1618 M 272 1618 L
255 1682 M 272 1682 L
255 1736 M 272 1736 L
255 1782 M 272 1782 L
255 1823 M 272 1823 L
255 1860 M 289 1860 L
195 1833 M 195 1833 F (1) T
255 2101 M 272 2101 L
255 2243 M 272 2243 L
2261 255 M 2261 2261 L
2261 255 M 2227 255 L
2261 497 M 2244 497 L
2261 638 M 2244 638 L
2261 738 M 2244 738 L
2261 816 M 2244 816 L
2261 880 M 2244 880 L
2261 933 M 2244 933 L
2261 980 M 2244 980 L
2261 1021 M 2244 1021 L
2261 1058 M 2227 1058 L
2261 1299 M 2244 1299 L
2261 1440 M 2244 1440 L
2261 1541 M 2244 1541 L
2261 1618 M 2244 1618 L
2261 1682 M 2244 1682 L
2261 1736 M 2244 1736 L
2261 1782 M 2244 1782 L
2261 1823 M 2244 1823 L
2261 1860 M 2227 1860 L
2261 2101 M 2244 2101 L
2261 2243 M 2244 2243 L
CS [] 0 setdash M
CS [] 0 setdash M
1087 88 M 1108 136 M 1104 133 L
1100 127 L
1096 119 L
1094 109 L
1094 102 L
1096 92 L
1100 84 L
1104 79 L
1108 75 L
1104 133 M 1100 125 L
1098 119 L
1096 109 L
1096 102 L
1098 92 L
1100 86 L
1104 79 L
1131 129 M 1131 88 L
1133 129 M 1133 88 L
1119 129 M 1117 117 L
1117 129 L
1146 129 L
1146 117 L
1144 129 L
1125 88 M 1139 88 L
1189 136 M 1154 75 L
1210 129 M 1204 127 L
1200 121 L
1198 111 L
1198 106 L
1200 96 L
1204 90 L
1210 88 L
1214 88 L
1219 90 L
1223 96 L
1225 106 L
1225 111 L
1223 121 L
1219 127 L
1214 129 L
1210 129 L
1206 127 L
1204 125 L
1202 121 L
1200 111 L
1200 106 L
1202 96 L
1204 92 L
1206 90 L
1210 88 L
1214 88 M 1218 90 L
1219 92 L
1221 96 L
1223 106 L
1223 111 L
1221 121 L
1219 125 L
1218 127 L
1214 129 L
1241 92 M 1239 90 L
1241 88 L
1243 90 L
1241 92 L
1258 121 M 1260 119 L
1258 117 L
1256 119 L
1256 121 L
1258 125 L
1260 127 L
1266 129 L
1273 129 L
1279 127 L
1281 125 L
1283 121 L
1283 117 L
1281 113 L
1275 109 L
1266 106 L
1262 104 L
1258 100 L
1256 94 L
1256 88 L
1273 129 M 1277 127 L
1279 125 L
1281 121 L
1281 117 L
1279 113 L
1273 109 L
1266 106 L
1256 92 M 1258 94 L
1262 94 L
1271 90 L
1277 90 L
1281 92 L
1283 94 L
1262 94 M 1271 88 L
1279 88 L
1281 90 L
1283 94 L
1283 98 L
1298 129 M 1295 109 L
1298 113 L
1304 115 L
1310 115 L
1316 113 L
1320 109 L
1321 104 L
1321 100 L
1320 94 L
1316 90 L
1310 88 L
1304 88 L
1298 90 L
1296 92 L
1295 96 L
1295 98 L
1296 100 L
1298 98 L
1296 96 L
1310 115 M 1314 113 L
1318 109 L
1320 104 L
1320 100 L
1318 94 L
1314 90 L
1310 88 L
1298 129 M 1318 129 L
1298 127 M 1308 127 L
1318 129 L
1335 104 M 1358 104 L
1358 108 L
1356 111 L
1354 113 L
1350 115 L
1345 115 L
1339 113 L
1335 109 L
1333 104 L
1333 100 L
1335 94 L
1339 90 L
1345 88 L
1348 88 L
1354 90 L
1358 94 L
1356 104 M 1356 109 L
1354 113 L
1345 115 M 1341 113 L
1337 109 L
1335 104 L
1335 100 L
1337 94 L
1341 90 L
1345 88 L
1370 129 M 1383 88 L
1372 129 M 1383 94 L
1397 129 M 1383 88 L
1366 129 M 1377 129 L
1389 129 M 1400 129 L
1408 136 M 1412 133 L
1416 127 L
1420 119 L
1422 109 L
1422 102 L
1420 92 L
1416 84 L
1412 79 L
1408 75 L
1412 133 M 1416 125 L
1418 119 L
1420 109 L
1420 102 L
1418 92 L
1416 86 L
1412 79 L
CS [] 0 setdash M
CS [] 0 setdash M
99 1265 M 99 1218 L
102 1265 M 102 1218 L
102 1243 M 106 1247 L
110 1249 L
115 1249 L
122 1247 L
126 1243 L
129 1236 L
129 1231 L
126 1225 L
122 1220 L
115 1218 L
110 1218 L
106 1220 L
102 1225 L
115 1249 M 120 1247 L
124 1243 L
126 1236 L
126 1231 L
124 1225 L
120 1220 L
115 1218 L
93 1265 M 102 1265 L
CS M
142 1225 M 142 1196 L
143 1225 M 143 1196 L
157 1215 M 143 1202 L
150 1207 M 158 1196 L
149 1207 M 157 1196 L
138 1225 M 143 1225 L
153 1215 M 161 1215 L
138 1196 M 147 1196 L
153 1196 M 161 1196 L
CS [] 0 setdash M
656 1058 M CS [] 0 setdash M
661 1088 M 664 1088 L
666 1086 L
668 1085 L
669 1082 L
678 1062 L
679 1059 L
681 1058 L
664 1088 M 666 1085 L
668 1082 L
677 1062 L
678 1059 L
681 1058 L
682 1058 L
671 1078 M 659 1058 L
671 1078 M 661 1058 L
698 1053 M 697 1052 L
698 1051 L
699 1052 L
699 1053 L
697 1055 L
696 1056 L
693 1056 L
690 1055 L
689 1053 L
688 1051 L
688 1049 L
689 1046 L
690 1045 L
693 1044 L
695 1044 L
697 1045 L
699 1046 L
693 1056 M 691 1055 L
690 1053 L
689 1051 L
689 1049 L
690 1046 L
691 1045 L
693 1044 L
707 1075 M 733 1075 L
707 1066 M 733 1066 L
745 1082 M 746 1081 L
745 1079 L
744 1081 L
744 1082 L
745 1085 L
746 1086 L
751 1088 L
757 1088 L
761 1086 L
762 1085 L
764 1082 L
764 1079 L
762 1076 L
758 1073 L
751 1071 L
748 1069 L
745 1066 L
744 1062 L
744 1058 L
757 1088 M 759 1086 L
761 1085 L
762 1082 L
762 1079 L
761 1076 L
757 1073 L
751 1071 L
744 1060 M 745 1062 L
748 1062 L
755 1059 L
759 1059 L
762 1060 L
764 1062 L
748 1062 M 755 1058 L
761 1058 L
762 1059 L
764 1062 L
764 1065 L
774 1078 M 790 1058 L
775 1078 M 791 1058 L
791 1078 M 774 1058 L
771 1078 M 780 1078 L
785 1078 M 794 1078 L
771 1058 M 780 1058 L
785 1058 M 794 1058 L
806 1082 M 809 1084 L
813 1088 L
813 1058 L
811 1086 M 811 1058 L
806 1058 M 819 1058 L
839 1088 M 834 1086 L
832 1082 L
830 1075 L
830 1071 L
832 1063 L
834 1059 L
839 1058 L
842 1058 L
846 1059 L
849 1063 L
850 1071 L
850 1075 L
849 1082 L
846 1086 L
842 1088 L
839 1088 L
836 1086 L
834 1085 L
833 1082 L
832 1075 L
832 1071 L
833 1063 L
834 1060 L
836 1059 L
839 1058 L
842 1058 M 845 1059 L
846 1060 L
848 1063 L
849 1071 L
849 1075 L
848 1082 L
846 1085 L
845 1086 L
842 1088 L
858 1095 M 859 1094 L
858 1094 L
857 1094 L
857 1095 L
858 1097 L
859 1098 L
862 1099 L
865 1099 L
868 1098 L
869 1097 L
869 1095 L
869 1094 L
869 1092 L
866 1090 L
862 1088 L
860 1088 L
858 1086 L
857 1083 L
857 1081 L
865 1099 M 867 1098 L
868 1097 L
869 1095 L
869 1094 L
868 1092 L
865 1090 L
862 1088 L
857 1082 M 858 1083 L
860 1083 L
864 1082 L
867 1082 L
869 1082 L
869 1083 L
860 1083 M 864 1081 L
868 1081 L
869 1082 L
869 1083 L
869 1085 L
875 1095 M 876 1094 L
875 1094 L
875 1094 L
875 1095 L
875 1097 L
876 1098 L
879 1099 L
882 1099 L
885 1098 L
886 1096 L
886 1094 L
885 1092 L
882 1091 L
880 1091 L
882 1099 M 884 1098 L
885 1096 L
885 1094 L
884 1092 L
882 1091 L
884 1090 L
886 1088 L
887 1087 L
887 1084 L
886 1082 L
885 1082 L
882 1081 L
879 1081 L
876 1082 L
875 1082 L
875 1084 L
875 1085 L
875 1086 L
876 1085 L
875 1084 L
885 1089 M 886 1087 L
886 1084 L
885 1082 L
884 1082 L
882 1081 L
911 1073 M 910 1072 L
911 1071 L
912 1072 L
912 1073 L
910 1076 L
907 1078 L
902 1078 L
898 1076 L
895 1073 L
894 1069 L
894 1066 L
895 1062 L
898 1059 L
902 1058 L
905 1058 L
910 1059 L
912 1062 L
902 1078 M 899 1076 L
897 1073 L
895 1069 L
895 1066 L
897 1062 L
899 1059 L
902 1058 L
924 1078 M 924 1058 L
925 1078 M 925 1058 L
925 1073 M 928 1076 L
933 1078 L
935 1078 L
940 1076 L
941 1073 L
941 1058 L
935 1078 M 938 1076 L
940 1073 L
940 1058 L
941 1073 M 944 1076 L
948 1078 L
951 1078 L
956 1076 L
957 1073 L
957 1058 L
951 1078 M 954 1076 L
956 1073 L
956 1058 L
920 1078 M 925 1078 L
920 1058 M 930 1058 L
935 1058 M 946 1058 L
951 1058 M 961 1058 L
964 1058 M 965 1058 M CS [] 0 setdash M
1315 1058 M CS [] 0 setdash M
1319 1088 M 1322 1088 L
1325 1086 L
1327 1085 L
1328 1082 L
1337 1062 L
1338 1059 L
1339 1058 L
1322 1088 M 1325 1085 L
1327 1082 L
1335 1062 L
1337 1059 L
1339 1058 L
1341 1058 L
1329 1078 M 1318 1058 L
1329 1078 M 1319 1058 L
1357 1053 M 1356 1052 L
1357 1051 L
1358 1052 L
1358 1053 L
1356 1055 L
1354 1056 L
1352 1056 L
1349 1055 L
1347 1053 L
1346 1051 L
1346 1049 L
1347 1046 L
1349 1045 L
1352 1044 L
1353 1044 L
1356 1045 L
1358 1046 L
1352 1056 M 1350 1055 L
1348 1053 L
1347 1051 L
1347 1049 L
1348 1046 L
1350 1045 L
1352 1044 L
1366 1075 M 1392 1075 L
1366 1066 M 1392 1066 L
1404 1082 M 1405 1081 L
1404 1079 L
CS M
1402 1081 L
1402 1082 L
1404 1085 L
1405 1086 L
1409 1088 L
1415 1088 L
1419 1086 L
1421 1085 L
1422 1082 L
1422 1079 L
1421 1076 L
1417 1073 L
1409 1071 L
1406 1069 L
1404 1066 L
1402 1062 L
1402 1058 L
1415 1088 M 1418 1086 L
1419 1085 L
1421 1082 L
1421 1079 L
1419 1076 L
1415 1073 L
1409 1071 L
1402 1060 M 1404 1062 L
1406 1062 L
1414 1059 L
1418 1059 L
1421 1060 L
1422 1062 L
1406 1062 M 1414 1058 L
1419 1058 L
1421 1059 L
1422 1062 L
1422 1065 L
1432 1078 M 1448 1058 L
1434 1078 M 1450 1058 L
1450 1078 M 1432 1058 L
1429 1078 M 1438 1078 L
1444 1078 M 1453 1078 L
1429 1058 M 1438 1058 L
1444 1058 M 1453 1058 L
1464 1082 M 1467 1084 L
1471 1088 L
1471 1058 L
1470 1086 M 1470 1058 L
1464 1058 M 1477 1058 L
1497 1088 M 1493 1086 L
1490 1082 L
1489 1075 L
1489 1071 L
1490 1063 L
1493 1059 L
1497 1058 L
1500 1058 L
1505 1059 L
1507 1063 L
1509 1071 L
1509 1075 L
1507 1082 L
1505 1086 L
1500 1088 L
1497 1088 L
1494 1086 L
1493 1085 L
1492 1082 L
1490 1075 L
1490 1071 L
1492 1063 L
1493 1060 L
1494 1059 L
1497 1058 L
1500 1058 M 1503 1059 L
1505 1060 L
1506 1063 L
1507 1071 L
1507 1075 L
1506 1082 L
1505 1085 L
1503 1086 L
1500 1088 L
1517 1095 M 1518 1094 L
1517 1094 L
1516 1094 L
1516 1095 L
1517 1097 L
1518 1098 L
1520 1099 L
1524 1099 L
1526 1098 L
1527 1097 L
1528 1095 L
1528 1094 L
1527 1092 L
1525 1090 L
1520 1088 L
1518 1088 L
1517 1086 L
1516 1083 L
1516 1081 L
1524 1099 M 1525 1098 L
1526 1097 L
1527 1095 L
1527 1094 L
1526 1092 L
1524 1090 L
1520 1088 L
1516 1082 M 1517 1083 L
1518 1083 L
1523 1082 L
1525 1082 L
1527 1082 L
1528 1083 L
1518 1083 M 1523 1081 L
1526 1081 L
1527 1082 L
1528 1083 L
1528 1085 L
1541 1097 M 1541 1081 L
1542 1099 M 1542 1081 L
1542 1099 M 1532 1086 L
1546 1086 L
1538 1081 M 1544 1081 L
1570 1073 M 1568 1072 L
1570 1071 L
1571 1072 L
1571 1073 L
1568 1076 L
1565 1078 L
1561 1078 L
1556 1076 L
1554 1073 L
1552 1069 L
1552 1066 L
1554 1062 L
1556 1059 L
1561 1058 L
1564 1058 L
1568 1059 L
1571 1062 L
1561 1078 M 1558 1076 L
1555 1073 L
1554 1069 L
1554 1066 L
1555 1062 L
1558 1059 L
1561 1058 L
1583 1078 M 1583 1058 L
1584 1078 M 1584 1058 L
1584 1073 M 1587 1076 L
1591 1078 L
1594 1078 L
1598 1076 L
1600 1073 L
1600 1058 L
1594 1078 M 1597 1076 L
1598 1073 L
1598 1058 L
1600 1073 M 1603 1076 L
1607 1078 L
1610 1078 L
1614 1076 L
1616 1073 L
1616 1058 L
1610 1078 M 1613 1076 L
1614 1073 L
1614 1058 L
1578 1078 M 1584 1078 L
1578 1058 M 1588 1058 L
1594 1058 M 1604 1058 L
1610 1058 M 1620 1058 L
1623 1058 M CS [] 0 setdash M
1760 1739 M CS [] 0 setdash M
1764 1770 M 1767 1770 L
1770 1768 L
1771 1767 L
1773 1764 L
1781 1744 L
1783 1741 L
1784 1739 L
1767 1770 M 1770 1767 L
1771 1764 L
1780 1744 L
1781 1741 L
1784 1739 L
1786 1739 L
1774 1760 M 1762 1739 L
1774 1760 M 1764 1739 L
1801 1735 M 1801 1734 L
1801 1733 L
1802 1734 L
1802 1735 L
1801 1737 L
1799 1738 L
1796 1738 L
1794 1737 L
1792 1735 L
1791 1732 L
1791 1731 L
1792 1728 L
1794 1726 L
1796 1726 L
1798 1726 L
1801 1726 L
1802 1728 L
1796 1738 M 1795 1737 L
1793 1735 L
1792 1732 L
1792 1731 L
1793 1728 L
1795 1726 L
1796 1726 L
1811 1757 M 1837 1757 L
1811 1748 M 1837 1748 L
1848 1764 M 1850 1763 L
1848 1761 L
1847 1763 L
1847 1764 L
1848 1767 L
1850 1768 L
1854 1770 L
1860 1770 L
1864 1768 L
1865 1767 L
1867 1764 L
1867 1761 L
1865 1758 L
1861 1755 L
1854 1752 L
1851 1751 L
1848 1748 L
1847 1744 L
1847 1739 L
1860 1770 M 1863 1768 L
1864 1767 L
1865 1764 L
1865 1761 L
1864 1758 L
1860 1755 L
1854 1752 L
1847 1742 M 1848 1744 L
1851 1744 L
1858 1741 L
1863 1741 L
1865 1742 L
1867 1744 L
1851 1744 M 1858 1739 L
1864 1739 L
1865 1741 L
1867 1744 L
1867 1747 L
1877 1760 M 1893 1739 L
1878 1760 M 1894 1739 L
1894 1760 M 1877 1739 L
1874 1760 M 1883 1760 L
1889 1760 M 1897 1760 L
1874 1739 M 1883 1739 L
1889 1739 M 1897 1739 L
1909 1764 M 1912 1765 L
1916 1770 L
1916 1739 L
1915 1768 M 1915 1739 L
1909 1739 M 1922 1739 L
1942 1770 M 1938 1768 L
1935 1764 L
1933 1757 L
1933 1752 L
1935 1745 L
1938 1741 L
1942 1739 L
1945 1739 L
1949 1741 L
1952 1745 L
1954 1752 L
1954 1757 L
1952 1764 L
1949 1768 L
1945 1770 L
1942 1770 L
1939 1768 L
1938 1767 L
1936 1764 L
1935 1757 L
1935 1752 L
1936 1745 L
1938 1742 L
1939 1741 L
1942 1739 L
1945 1739 M 1948 1741 L
1949 1742 L
1951 1745 L
1952 1752 L
1952 1757 L
1951 1764 L
1949 1767 L
1948 1768 L
1945 1770 L
1961 1777 M 1962 1776 L
1961 1776 L
1960 1776 L
1960 1777 L
1961 1779 L
CS M
1962 1780 L
1965 1781 L
1968 1781 L
1971 1780 L
1972 1779 L
1973 1777 L
1973 1776 L
1972 1774 L
1969 1772 L
1965 1770 L
1963 1769 L
1961 1768 L
1960 1765 L
1960 1763 L
1968 1781 M 1970 1780 L
1971 1779 L
1972 1777 L
1972 1776 L
1971 1774 L
1968 1772 L
1965 1770 L
1960 1764 M 1961 1765 L
1963 1765 L
1967 1763 L
1970 1763 L
1972 1764 L
1973 1765 L
1963 1765 M 1967 1763 L
1971 1763 L
1972 1763 L
1973 1765 L
1973 1767 L
1980 1781 M 1978 1772 L
1980 1774 L
1982 1775 L
1985 1775 L
1987 1774 L
1989 1772 L
1990 1769 L
1990 1768 L
1989 1765 L
1987 1763 L
1985 1763 L
1982 1763 L
1980 1763 L
1979 1764 L
1978 1766 L
1978 1767 L
1979 1768 L
1980 1767 L
1979 1766 L
1985 1775 M 1986 1774 L
1988 1772 L
1989 1769 L
1989 1768 L
1988 1765 L
1986 1763 L
1985 1763 L
1980 1781 M 1988 1781 L
1980 1780 M 1984 1780 L
1988 1781 L
2014 1755 M 2013 1754 L
2014 1752 L
2016 1754 L
2016 1755 L
2013 1758 L
2010 1760 L
2005 1760 L
2001 1758 L
1998 1755 L
1997 1751 L
1997 1748 L
1998 1744 L
2001 1741 L
2005 1739 L
2008 1739 L
2013 1741 L
2016 1744 L
2005 1760 M 2003 1758 L
2000 1755 L
1998 1751 L
1998 1748 L
2000 1744 L
2003 1741 L
2005 1739 L
2027 1760 M 2027 1739 L
2029 1760 M 2029 1739 L
2029 1755 M 2031 1758 L
2036 1760 L
2039 1760 L
2043 1758 L
2044 1755 L
2044 1739 L
2039 1760 M 2042 1758 L
2043 1755 L
2043 1739 L
2044 1755 M 2047 1758 L
2052 1760 L
2055 1760 L
2059 1758 L
2060 1755 L
2060 1739 L
2055 1760 M 2057 1758 L
2059 1755 L
2059 1739 L
2023 1760 M 2029 1760 L
2023 1739 M 2033 1739 L
2039 1739 M 2049 1739 L
2055 1739 M 2065 1739 L
2068 1739 M CS [] 0 setdash M
402 2133 M 603 2133 L
402 2052 M CS [6 12] 0 setdash M
402 2052 M 603 2052 L
CS [] 0 setdash M
723 2133 M CS [] 0 setdash M
723 2133 F (numerical integration) T
CS [] 0 setdash M
723 2052 M CS [] 0 setdash M
723 2052 F (WKB approximation) T
CS [] 0 setdash M
1726 2101 M CS [] 0 setdash M
1726 2101 F (Alfven waves) T
CS [] 0 setdash M
1673 2020 M CS [] 0 setdash M
1681 2054 M 1681 2020 L
1682 2054 M 1682 2020 L
1676 2054 M 1695 2054 L
1700 2052 L
1702 2051 L
1703 2048 L
1703 2044 L
1702 2041 L
1700 2040 L
1695 2038 L
1695 2054 M 1698 2052 L
1700 2051 L
1702 2048 L
1702 2044 L
1700 2041 L
1698 2040 L
1695 2038 L
1682 2038 M 1695 2038 L
1700 2036 L
1702 2035 L
1703 2032 L
1703 2027 L
1702 2024 L
1700 2022 L
1695 2020 L
1676 2020 L
1695 2038 M 1698 2036 L
1700 2035 L
1702 2032 L
1702 2027 L
1700 2024 L
1698 2022 L
1695 2020 L
1717 2025 M 1714 2024 L
1712 2021 L
1711 2016 L
1711 2014 L
1712 2009 L
1714 2006 L
1717 2005 L
1719 2005 L
1721 2006 L
1723 2009 L
1724 2014 L
1724 2016 L
1723 2021 L
1721 2024 L
1719 2025 L
1717 2025 L
1715 2024 L
1714 2023 L
1713 2021 L
1712 2016 L
1712 2014 L
1713 2009 L
1714 2007 L
1715 2006 L
1717 2005 L
1719 2005 M 1720 2006 L
1721 2007 L
1722 2009 L
1723 2014 L
1723 2016 L
1722 2021 L
1721 2023 L
1720 2024 L
1719 2025 L
1734 2040 M 1763 2040 L
1734 2030 M 1763 2030 L
1775 2048 M 1777 2046 L
1775 2044 L
1774 2046 L
1774 2048 L
1775 2051 L
1777 2052 L
1782 2054 L
1788 2054 L
1793 2052 L
1795 2049 L
1795 2044 L
1793 2041 L
1788 2040 L
1783 2040 L
1788 2054 M 1791 2052 L
1793 2049 L
1793 2044 L
1791 2041 L
1788 2040 L
1791 2038 L
1795 2035 L
1796 2032 L
1796 2027 L
1795 2024 L
1793 2022 L
1788 2020 L
1782 2020 L
1777 2022 L
1775 2024 L
1774 2027 L
1774 2028 L
1775 2030 L
1777 2028 L
1775 2027 L
1793 2036 M 1795 2032 L
1795 2027 L
1793 2024 L
1791 2022 L
1788 2020 L
1807 2043 M 1825 2020 L
1809 2043 M 1827 2020 L
1827 2043 M 1807 2020 L
1804 2043 M 1814 2043 L
1820 2043 M 1830 2043 L
1804 2020 M 1814 2020 L
1820 2020 M 1830 2020 L
1843 2048 M 1846 2049 L
1851 2054 L
1851 2020 L
1849 2052 M 1849 2020 L
1843 2020 M 1857 2020 L
1880 2054 M 1875 2052 L
1872 2048 L
1870 2040 L
1870 2035 L
1872 2027 L
1875 2022 L
1880 2020 L
1883 2020 L
1888 2022 L
1891 2027 L
1892 2035 L
1892 2040 L
1891 2048 L
1888 2052 L
1883 2054 L
1880 2054 L
1876 2052 L
1875 2051 L
1873 2048 L
1872 2040 L
1872 2035 L
1873 2027 L
1875 2024 L
1876 2022 L
1880 2020 L
1883 2020 M 1886 2022 L
1888 2024 L
1889 2027 L
1891 2035 L
1891 2040 L
1889 2048 L
1888 2051 L
1886 2052 L
1883 2054 L
1901 2055 M 1918 2055 L
1938 2059 M 1937 2057 L
1935 2055 L
1932 2054 L
1931 2054 L
1928 2055 L
1926 2057 L
1925 2059 L
1925 2060 L
1926 2063 L
1928 2065 L
1931 2066 L
1933 2066 L
1936 2065 L
1938 2063 L
1939 2060 L
1939 2055 L
1938 2051 L
1937 2049 L
1935 2047 L
1932 2046 L
1929 2046 L
1927 2047 L
1926 2049 L
1926 2050 L
1927 2051 L
1928 2050 L
1927 2049 L
1931 2054 M 1929 2055 L
1927 2057 L
1926 2059 L
1926 2060 L
1927 2063 L
1929 2065 L
1931 2066 L
CS M
1933 2066 M 1935 2065 L
1937 2063 L
1938 2060 L
1938 2055 L
1937 2051 L
1936 2049 L
1934 2047 L
1932 2046 L
1995 2049 M 1996 2044 L
1996 2054 L
1995 2049 L
1991 2052 L
1987 2054 L
1983 2054 L
1978 2052 L
1975 2049 L
1974 2046 L
1972 2041 L
1972 2033 L
1974 2028 L
1975 2025 L
1978 2022 L
1983 2020 L
1987 2020 L
1991 2022 L
1995 2025 L
1983 2054 M 1980 2052 L
1977 2049 L
1975 2046 L
1974 2041 L
1974 2033 L
1975 2028 L
1977 2025 L
1980 2022 L
1983 2020 L
1995 2033 M 1995 2020 L
1996 2033 M 1996 2020 L
1990 2033 M 2001 2033 L
2012 2040 M 2012 2038 L
2011 2038 L
2011 2040 L
2012 2041 L
2015 2043 L
2022 2043 L
2025 2041 L
2027 2040 L
2028 2036 L
2028 2025 L
2030 2022 L
2031 2020 L
2027 2040 M 2027 2025 L
2028 2022 L
2031 2020 L
2033 2020 L
2027 2036 M 2025 2035 L
2015 2033 L
2011 2032 L
2009 2028 L
2009 2025 L
2011 2022 L
2015 2020 L
2020 2020 L
2023 2022 L
2027 2025 L
2015 2033 M 2012 2032 L
2011 2028 L
2011 2025 L
2012 2022 L
2015 2020 L
2044 2043 M 2044 2025 L
2046 2022 L
2051 2020 L
2054 2020 L
2059 2022 L
2062 2025 L
2046 2043 M 2046 2025 L
2047 2022 L
2051 2020 L
2062 2043 M 2062 2020 L
2064 2043 M 2064 2020 L
2039 2043 M 2046 2043 L
2057 2043 M 2064 2043 L
2062 2020 M 2068 2020 L
2092 2040 M 2094 2043 L
2094 2036 L
2092 2040 L
2091 2041 L
2088 2043 L
2081 2043 L
2078 2041 L
2076 2040 L
2076 2036 L
2078 2035 L
2081 2033 L
2089 2030 L
2092 2028 L
2094 2027 L
2076 2038 M 2078 2036 L
2081 2035 L
2089 2032 L
2092 2030 L
2094 2028 L
2094 2024 L
2092 2022 L
2089 2020 L
2083 2020 L
2080 2022 L
2078 2024 L
2076 2027 L
2076 2020 L
2078 2024 L
2120 2040 M 2121 2043 L
2121 2036 L
2120 2040 L
2118 2041 L
2115 2043 L
2108 2043 L
2105 2041 L
2104 2040 L
2104 2036 L
2105 2035 L
2108 2033 L
2116 2030 L
2120 2028 L
2121 2027 L
2104 2038 M 2105 2036 L
2108 2035 L
2116 2032 L
2120 2030 L
2121 2028 L
2121 2024 L
2120 2022 L
2116 2020 L
2110 2020 L
2107 2022 L
2105 2024 L
2104 2027 L
2104 2020 L
2105 2024 L
2126 2020 M CS [] 0 setdash M
1760 1956 M CS [] 0 setdash M
1784 1974 M 1782 1972 L
1784 1971 L
1785 1972 L
1785 1974 L
1782 1977 L
1779 1979 L
1774 1979 L
1769 1977 L
1766 1974 L
1764 1969 L
1764 1966 L
1766 1961 L
1769 1958 L
1774 1956 L
1777 1956 L
1782 1958 L
1785 1961 L
1774 1979 M 1771 1977 L
1768 1974 L
1766 1969 L
1766 1966 L
1768 1961 L
1771 1958 L
1774 1956 L
1805 1979 M 1800 1977 L
1797 1974 L
1795 1969 L
1795 1966 L
1797 1961 L
1800 1958 L
1805 1956 L
1808 1956 L
1813 1958 L
1816 1961 L
1817 1966 L
1817 1969 L
1816 1974 L
1813 1977 L
1808 1979 L
1805 1979 L
1801 1977 L
1798 1974 L
1797 1969 L
1797 1966 L
1798 1961 L
1801 1958 L
1805 1956 L
1808 1956 M 1811 1958 L
1814 1961 L
1816 1966 L
1816 1969 L
1814 1974 L
1811 1977 L
1808 1979 L
1843 1975 M 1845 1979 L
1845 1972 L
1843 1975 L
1841 1977 L
1838 1979 L
1832 1979 L
1829 1977 L
1827 1975 L
1827 1972 L
1829 1971 L
1832 1969 L
1840 1966 L
1843 1964 L
1845 1963 L
1827 1974 M 1829 1972 L
1832 1971 L
1840 1967 L
1843 1966 L
1845 1964 L
1845 1959 L
1843 1958 L
1840 1956 L
1833 1956 L
1830 1958 L
1829 1959 L
1827 1963 L
1827 1956 L
1829 1959 L
1893 1990 M 1888 1988 L
1885 1983 L
1883 1980 L
1882 1975 L
1880 1967 L
1880 1961 L
1882 1958 L
1885 1956 L
1888 1956 L
1893 1958 L
1896 1963 L
1898 1966 L
1899 1971 L
1901 1979 L
1901 1985 L
1899 1988 L
1896 1990 L
1893 1990 L
1890 1988 L
1886 1983 L
1885 1980 L
1883 1975 L
1882 1967 L
1882 1961 L
1883 1958 L
1885 1956 L
1888 1956 M 1891 1958 L
1894 1963 L
1896 1966 L
1898 1971 L
1899 1979 L
1899 1985 L
1898 1988 L
1896 1990 L
1883 1974 M 1898 1974 L
1938 1975 M 1967 1975 L
1938 1966 M 1967 1966 L
2008 1983 M 2012 1985 L
2016 1990 L
2016 1956 L
2015 1988 M 2015 1956 L
2008 1956 M 2023 1956 L
2031 1956 M CS [] 0 setdash M
CS [] 0 setdash M
255 1859 M 256 1859 L
257 1859 L
258 1859 L
259 1859 L
260 1859 L
261 1859 L
262 1859 L
263 1859 L
264 1859 L
265 1859 L
266 1859 L
267 1858 L
268 1858 L
269 1858 L
270 1858 L
271 1858 L
272 1858 L
272 1858 L
273 1858 L
274 1858 L
275 1858 L
276 1858 L
277 1858 L
278 1858 L
279 1858 L
280 1858 L
281 1858 L
282 1858 L
284 1858 L
285 1858 L
287 1858 L
289 1858 L
290 1858 L
292 1858 L
294 1858 L
295 1858 L
297 1858 L
CS M
298 1858 L
300 1858 L
302 1858 L
303 1858 L
305 1858 L
306 1858 L
308 1858 L
309 1858 L
311 1858 L
312 1858 L
314 1858 L
315 1858 L
317 1858 L
318 1858 L
320 1858 L
321 1857 L
323 1857 L
324 1857 L
325 1857 L
327 1857 L
328 1857 L
330 1857 L
331 1857 L
332 1857 L
334 1857 L
335 1857 L
336 1857 L
338 1857 L
339 1857 L
340 1857 L
341 1857 L
343 1857 L
344 1857 L
345 1857 L
347 1857 L
348 1857 L
349 1857 L
350 1857 L
351 1857 L
353 1857 L
354 1857 L
355 1857 L
356 1857 L
357 1857 L
359 1857 L
360 1857 L
361 1856 L
362 1856 L
363 1856 L
364 1856 L
366 1856 L
367 1856 L
368 1856 L
369 1856 L
370 1856 L
371 1856 L
372 1856 L
373 1856 L
374 1856 L
376 1856 L
377 1856 L
378 1856 L
379 1856 L
380 1856 L
381 1856 L
382 1856 L
383 1856 L
384 1856 L
385 1856 L
386 1856 L
387 1856 L
388 1856 L
389 1856 L
390 1855 L
391 1855 L
392 1855 L
393 1855 L
394 1855 L
395 1855 L
396 1855 L
397 1855 L
398 1855 L
399 1855 L
400 1855 L
401 1855 L
402 1855 L
403 1855 L
404 1855 L
405 1855 L
405 1855 L
406 1855 L
407 1855 L
408 1855 L
409 1855 L
410 1855 L
411 1855 L
412 1854 L
413 1854 L
415 1854 L
416 1854 L
418 1854 L
420 1854 L
422 1854 L
423 1854 L
425 1854 L
427 1854 L
428 1854 L
430 1854 L
431 1853 L
433 1853 L
435 1853 L
436 1853 L
438 1853 L
439 1853 L
441 1853 L
442 1853 L
444 1853 L
445 1853 L
447 1853 L
448 1852 L
450 1852 L
451 1852 L
453 1852 L
454 1852 L
456 1852 L
457 1852 L
458 1852 L
460 1852 L
461 1852 L
463 1851 L
464 1851 L
465 1851 L
467 1851 L
468 1851 L
469 1851 L
471 1851 L
472 1851 L
473 1851 L
475 1850 L
476 1850 L
477 1850 L
478 1850 L
480 1850 L
481 1850 L
482 1850 L
483 1850 L
485 1850 L
486 1850 L
487 1849 L
488 1849 L
490 1849 L
491 1849 L
492 1849 L
493 1849 L
494 1849 L
495 1849 L
497 1849 L
498 1848 L
499 1848 L
500 1848 L
501 1848 L
502 1848 L
503 1848 L
505 1848 L
506 1848 L
507 1847 L
508 1847 L
509 1847 L
510 1847 L
511 1847 L
512 1847 L
513 1847 L
514 1847 L
515 1846 L
516 1846 L
517 1846 L
518 1846 L
519 1846 L
520 1846 L
521 1846 L
522 1846 L
523 1845 L
524 1845 L
525 1845 L
526 1845 L
527 1845 L
528 1845 L
529 1845 L
530 1845 L
531 1844 L
532 1844 L
533 1844 L
534 1844 L
535 1844 L
536 1844 L
537 1844 L
538 1844 L
539 1843 L
541 1843 L
543 1843 L
545 1843 L
547 1842 L
548 1842 L
550 1842 L
552 1841 L
554 1841 L
555 1841 L
557 1841 L
559 1840 L
560 1840 L
562 1840 L
564 1839 L
565 1839 L
567 1839 L
568 1839 L
570 1838 L
572 1838 L
573 1838 L
575 1837 L
576 1837 L
578 1837 L
579 1836 L
581 1836 L
582 1836 L
584 1836 L
585 1835 L
587 1835 L
588 1835 L
589 1834 L
591 1834 L
592 1834 L
594 1833 L
595 1833 L
596 1833 L
598 1832 L
599 1832 L
601 1832 L
602 1831 L
603 1831 L
605 1831 L
606 1830 L
607 1830 L
609 1830 L
610 1829 L
611 1829 L
612 1829 L
614 1828 L
615 1828 L
616 1828 L
617 1827 L
619 1827 L
620 1827 L
621 1826 L
622 1826 L
623 1826 L
625 1825 L
626 1825 L
627 1825 L
628 1824 L
629 1824 L
630 1823 L
632 1823 L
633 1823 L
634 1822 L
635 1822 L
636 1822 L
637 1821 L
638 1821 L
640 1821 L
641 1820 L
642 1820 L
643 1819 L
644 1819 L
645 1819 L
646 1818 L
647 1818 L
648 1817 L
649 1817 L
650 1817 L
652 1816 L
654 1815 L
656 1815 L
658 1814 L
660 1813 L
662 1812 L
664 1811 L
666 1811 L
667 1810 L
669 1809 L
671 1808 L
673 1807 L
675 1806 L
677 1806 L
679 1805 L
680 1804 L
682 1803 L
684 1802 L
686 1801 L
687 1800 L
689 1800 L
CS M
691 1799 L
692 1798 L
694 1797 L
696 1796 L
697 1795 L
699 1794 L
701 1793 L
702 1792 L
704 1791 L
705 1790 L
707 1789 L
709 1788 L
710 1788 L
712 1787 L
713 1786 L
715 1785 L
716 1784 L
718 1783 L
719 1782 L
721 1781 L
722 1780 L
723 1779 L
725 1778 L
726 1777 L
728 1776 L
729 1775 L
730 1774 L
732 1773 L
733 1772 L
735 1771 L
736 1770 L
737 1769 L
739 1767 L
741 1766 L
743 1764 L
746 1761 L
748 1759 L
751 1757 L
753 1755 L
756 1753 L
758 1750 L
761 1748 L
763 1746 L
765 1744 L
768 1741 L
770 1739 L
772 1737 L
774 1734 L
776 1732 L
779 1730 L
781 1727 L
783 1725 L
785 1722 L
787 1720 L
789 1717 L
791 1715 L
793 1712 L
795 1710 L
797 1707 L
799 1705 L
801 1702 L
803 1699 L
805 1697 L
807 1694 L
808 1692 L
810 1689 L
812 1686 L
814 1684 L
816 1681 L
817 1678 L
819 1675 L
821 1673 L
823 1670 L
824 1667 L
826 1664 L
828 1661 L
829 1658 L
831 1656 L
833 1653 L
834 1650 L
836 1647 L
837 1644 L
839 1641 L
841 1638 L
842 1635 L
844 1632 L
845 1629 L
847 1626 L
848 1623 L
850 1620 L
851 1617 L
853 1614 L
854 1611 L
856 1608 L
857 1604 L
858 1601 L
860 1598 L
861 1595 L
863 1592 L
864 1588 L
865 1585 L
867 1582 L
868 1579 L
870 1576 L
871 1572 L
872 1569 L
873 1566 L
875 1562 L
876 1559 L
877 1555 L
879 1552 L
880 1549 L
881 1545 L
883 1542 L
884 1538 L
885 1535 L
886 1531 L
887 1528 L
889 1524 L
890 1521 L
891 1517 L
892 1514 L
893 1510 L
895 1507 L
896 1503 L
897 1499 L
898 1496 L
899 1492 L
900 1488 L
902 1485 L
903 1481 L
904 1477 L
905 1474 L
906 1470 L
907 1466 L
908 1462 L
909 1459 L
911 1455 L
912 1451 L
913 1447 L
914 1443 L
915 1439 L
916 1435 L
917 1432 L
918 1428 L
919 1424 L
920 1420 L
921 1416 L
922 1412 L
923 1408 L
924 1404 L
925 1400 L
926 1396 L
927 1392 L
928 1388 L
929 1383 L
930 1379 L
931 1375 L
932 1371 L
933 1367 L
934 1363 L
935 1359 L
936 1354 L
937 1350 L
938 1346 L
939 1342 L
940 1337 L
941 1333 L
942 1329 L
943 1324 L
943 1320 L
944 1316 L
945 1311 L
946 1307 L
947 1303 L
948 1298 L
949 1294 L
950 1289 L
951 1285 L
952 1280 L
952 1276 L
953 1271 L
954 1267 L
955 1262 L
956 1257 L
957 1253 L
958 1248 L
958 1244 L
959 1239 L
960 1234 L
961 1229 L
962 1225 L
963 1220 L
963 1215 L
964 1210 L
965 1206 L
966 1201 L
967 1196 L
968 1191 L
968 1186 L
969 1181 L
970 1176 L
971 1172 L
972 1167 L
972 1162 L
973 1157 L
974 1152 L
975 1147 L
976 1142 L
976 1136 L
977 1131 L
978 1126 L
979 1121 L
979 1116 L
980 1111 L
981 1106 L
982 1100 L
982 1095 L
983 1090 L
984 1085 L
985 1079 L
985 1074 L
986 1069 L
987 1063 L
988 1058 L
988 1052 L
989 1047 L
990 1041 L
990 1036 L
991 1030 L
992 1025 L
993 1019 L
993 1014 L
994 1008 L
995 1002 L
995 997 L
996 991 L
997 985 L
997 979 L
998 974 L
999 968 L
1000 962 L
1000 956 L
1001 950 L
1002 944 L
1002 938 L
1003 932 L
1004 926 L
1004 920 L
1005 914 L
1006 908 L
1006 902 L
1007 896 L
1008 890 L
1008 884 L
1009 877 L
1010 871 L
1010 865 L
1011 858 L
1012 852 L
1012 846 L
1013 839 L
1013 833 L
1014 826 L
1015 820 L
1015 813 L
1016 806 L
1017 800 L
1017 793 L
1018 786 L
1018 780 L
1019 773 L
1020 766 L
1020 759 L
1021 752 L
1022 745 L
1022 738 L
1023 731 L
1023 724 L
1024 717 L
1025 709 L
1025 702 L
1026 695 L
1026 688 L
1027 680 L
1028 673 L
1028 665 L
1029 658 L
1029 650 L
1030 642 L
1031 635 L
1031 627 L
1032 619 L
1032 611 L
1033 603 L
1034 595 L
1034 587 L
1035 579 L
1035 571 L
1036 563 L
CS M
1036 554 L
1037 546 L
1037 537 L
1038 529 L
1039 520 L
1039 512 L
1040 503 L
1040 494 L
1041 485 L
1041 476 L
1042 467 L
1042 458 L
1043 448 L
1044 439 L
1044 430 L
1045 420 L
1045 410 L
1046 400 L
1046 391 L
1047 381 L
1047 370 L
1048 360 L
1048 350 L
1049 344 L
1049 339 L
1049 333 L
1050 328 L
1050 323 L
1050 317 L
1050 312 L
1051 306 L
1051 301 L
1051 295 L
1051 290 L
1052 284 L
1052 278 L
1052 273 L
1052 267 L
1053 261 L
1053 255 L
CS [6 12] 0 setdash M
255 1859 M 256 1859 L
257 1859 L
258 1859 L
259 1859 L
260 1859 L
261 1859 L
262 1859 L
263 1859 L
264 1859 L
265 1859 L
266 1859 L
267 1858 L
268 1858 L
269 1858 L
270 1858 L
271 1858 L
272 1858 L
272 1858 L
273 1858 L
274 1858 L
275 1858 L
276 1858 L
277 1858 L
278 1858 L
279 1858 L
280 1858 L
281 1858 L
282 1858 L
284 1858 L
285 1858 L
287 1858 L
289 1858 L
290 1858 L
292 1858 L
294 1858 L
295 1858 L
297 1858 L
298 1858 L
300 1858 L
302 1858 L
303 1858 L
305 1858 L
306 1858 L
308 1858 L
309 1858 L
311 1858 L
312 1858 L
314 1858 L
315 1858 L
317 1858 L
318 1858 L
320 1858 L
321 1857 L
323 1857 L
324 1857 L
325 1857 L
327 1857 L
328 1857 L
330 1857 L
331 1857 L
332 1857 L
334 1857 L
335 1857 L
336 1857 L
338 1857 L
339 1857 L
340 1857 L
341 1857 L
343 1857 L
344 1857 L
345 1857 L
347 1857 L
348 1857 L
349 1857 L
350 1857 L
351 1857 L
353 1857 L
354 1857 L
355 1857 L
356 1857 L
357 1857 L
359 1857 L
360 1856 L
361 1856 L
362 1856 L
363 1856 L
364 1856 L
366 1856 L
367 1856 L
368 1856 L
369 1856 L
370 1856 L
371 1856 L
372 1856 L
373 1856 L
374 1856 L
376 1856 L
377 1856 L
378 1856 L
379 1856 L
380 1856 L
381 1856 L
382 1856 L
383 1856 L
384 1856 L
385 1856 L
386 1856 L
387 1856 L
388 1856 L
389 1855 L
390 1855 L
391 1855 L
392 1855 L
393 1855 L
394 1855 L
395 1855 L
396 1855 L
397 1855 L
398 1855 L
399 1855 L
400 1855 L
401 1855 L
402 1855 L
403 1855 L
404 1855 L
405 1855 L
405 1855 L
406 1855 L
407 1855 L
408 1855 L
409 1855 L
410 1855 L
411 1854 L
412 1854 L
413 1854 L
415 1854 L
416 1854 L
418 1854 L
420 1854 L
422 1854 L
423 1854 L
425 1854 L
427 1854 L
428 1854 L
430 1854 L
431 1853 L
433 1853 L
435 1853 L
436 1853 L
438 1853 L
439 1853 L
441 1853 L
442 1853 L
444 1853 L
445 1853 L
447 1853 L
448 1852 L
450 1852 L
451 1852 L
453 1852 L
454 1852 L
456 1852 L
457 1852 L
458 1852 L
460 1852 L
461 1852 L
463 1851 L
464 1851 L
465 1851 L
467 1851 L
468 1851 L
469 1851 L
471 1851 L
472 1851 L
473 1851 L
475 1850 L
476 1850 L
477 1850 L
478 1850 L
480 1850 L
481 1850 L
482 1850 L
483 1850 L
485 1850 L
486 1850 L
487 1849 L
488 1849 L
490 1849 L
491 1849 L
492 1849 L
493 1849 L
494 1849 L
495 1849 L
497 1849 L
498 1848 L
499 1848 L
500 1848 L
501 1848 L
502 1848 L
503 1848 L
505 1848 L
506 1848 L
507 1847 L
508 1847 L
509 1847 L
510 1847 L
511 1847 L
512 1847 L
513 1847 L
514 1847 L
515 1846 L
516 1846 L
517 1846 L
518 1846 L
519 1846 L
520 1846 L
521 1846 L
522 1846 L
523 1845 L
524 1845 L
525 1845 L
526 1845 L
527 1845 L
528 1845 L
529 1845 L
530 1845 L
531 1844 L
532 1844 L
533 1844 L
534 1844 L
535 1844 L
536 1844 L
537 1844 L
538 1844 L
539 1843 L
541 1843 L
543 1843 L
545 1843 L
547 1842 L
548 1842 L
550 1842 L
552 1841 L
554 1841 L
555 1841 L
557 1841 L
559 1840 L
560 1840 L
562 1840 L
564 1839 L
565 1839 L
567 1839 L
568 1839 L
570 1838 L
572 1838 L
573 1838 L
575 1837 L
576 1837 L
578 1837 L
579 1836 L
581 1836 L
CS M
582 1836 L
584 1836 L
585 1835 L
587 1835 L
588 1835 L
589 1834 L
591 1834 L
592 1834 L
594 1833 L
595 1833 L
596 1833 L
598 1832 L
599 1832 L
601 1832 L
602 1831 L
603 1831 L
605 1831 L
606 1830 L
607 1830 L
609 1830 L
610 1829 L
611 1829 L
612 1829 L
614 1828 L
615 1828 L
616 1828 L
617 1827 L
619 1827 L
620 1827 L
621 1826 L
622 1826 L
623 1826 L
625 1825 L
626 1825 L
627 1824 L
628 1824 L
629 1824 L
630 1823 L
632 1823 L
633 1823 L
634 1822 L
635 1822 L
636 1822 L
637 1821 L
638 1821 L
640 1820 L
641 1820 L
642 1820 L
643 1819 L
644 1819 L
645 1819 L
646 1818 L
647 1818 L
648 1817 L
649 1817 L
650 1817 L
652 1816 L
654 1815 L
656 1815 L
658 1814 L
660 1813 L
662 1812 L
664 1811 L
666 1810 L
667 1810 L
669 1809 L
671 1808 L
673 1807 L
675 1806 L
677 1805 L
679 1805 L
680 1804 L
682 1803 L
684 1802 L
686 1801 L
687 1800 L
689 1799 L
691 1798 L
692 1798 L
694 1797 L
696 1796 L
697 1795 L
699 1794 L
701 1793 L
702 1792 L
704 1791 L
705 1790 L
707 1789 L
709 1788 L
710 1787 L
712 1786 L
713 1785 L
715 1784 L
716 1783 L
718 1782 L
719 1781 L
721 1780 L
722 1779 L
723 1778 L
725 1777 L
726 1776 L
728 1775 L
729 1774 L
730 1773 L
732 1772 L
733 1771 L
735 1770 L
736 1769 L
737 1768 L
739 1767 L
741 1765 L
743 1763 L
746 1761 L
748 1759 L
751 1757 L
753 1754 L
756 1752 L
758 1750 L
761 1748 L
763 1745 L
765 1743 L
768 1741 L
770 1738 L
772 1736 L
774 1734 L
776 1731 L
779 1729 L
781 1726 L
783 1724 L
785 1721 L
787 1719 L
789 1716 L
791 1714 L
793 1711 L
795 1709 L
797 1706 L
799 1704 L
801 1701 L
803 1698 L
805 1696 L
807 1693 L
808 1690 L
810 1688 L
812 1685 L
814 1682 L
816 1679 L
817 1677 L
819 1674 L
821 1671 L
823 1668 L
824 1665 L
826 1663 L
828 1660 L
829 1657 L
831 1654 L
833 1651 L
834 1648 L
836 1645 L
837 1642 L
839 1639 L
841 1636 L
842 1633 L
844 1630 L
845 1627 L
847 1624 L
848 1621 L
850 1618 L
851 1615 L
853 1612 L
854 1608 L
856 1605 L
857 1602 L
858 1599 L
860 1596 L
861 1592 L
863 1589 L
864 1586 L
865 1583 L
867 1579 L
868 1576 L
870 1573 L
871 1569 L
872 1566 L
873 1563 L
875 1559 L
876 1556 L
877 1553 L
879 1549 L
880 1546 L
881 1542 L
883 1539 L
884 1535 L
885 1532 L
886 1528 L
887 1525 L
889 1521 L
890 1518 L
891 1514 L
892 1511 L
893 1507 L
895 1503 L
896 1500 L
897 1496 L
898 1492 L
899 1489 L
900 1485 L
902 1481 L
903 1478 L
904 1474 L
905 1470 L
906 1466 L
907 1463 L
908 1459 L
909 1455 L
911 1451 L
912 1447 L
913 1443 L
914 1440 L
915 1436 L
916 1432 L
917 1428 L
918 1424 L
919 1420 L
920 1416 L
921 1412 L
922 1408 L
923 1404 L
924 1400 L
925 1396 L
926 1392 L
927 1388 L
928 1384 L
929 1380 L
930 1376 L
931 1372 L
932 1368 L
933 1363 L
934 1359 L
935 1355 L
936 1351 L
937 1347 L
938 1343 L
939 1338 L
940 1334 L
941 1330 L
942 1326 L
943 1321 L
943 1317 L
944 1313 L
945 1309 L
946 1304 L
947 1300 L
948 1296 L
949 1291 L
950 1287 L
951 1282 L
952 1278 L
952 1274 L
953 1269 L
954 1265 L
955 1260 L
956 1256 L
957 1251 L
958 1247 L
958 1242 L
959 1238 L
960 1233 L
961 1229 L
962 1224 L
963 1220 L
963 1215 L
964 1210 L
965 1206 L
966 1201 L
967 1197 L
968 1192 L
968 1187 L
969 1183 L
970 1178 L
971 1173 L
972 1168 L
972 1164 L
973 1159 L
974 1154 L
975 1149 L
976 1145 L
976 1140 L
977 1135 L
978 1130 L
979 1125 L
979 1121 L
980 1116 L
981 1111 L
982 1106 L
982 1101 L
983 1096 L
984 1091 L
985 1086 L
985 1081 L
986 1076 L
CS M
987 1071 L
988 1066 L
988 1061 L
989 1056 L
990 1051 L
990 1046 L
991 1041 L
992 1036 L
993 1031 L
993 1026 L
994 1021 L
995 1016 L
995 1011 L
996 1006 L
997 1001 L
997 995 L
998 990 L
999 985 L
1000 980 L
1000 975 L
1001 969 L
1002 964 L
1002 959 L
1003 954 L
1004 948 L
1004 943 L
1005 938 L
1006 932 L
1006 927 L
1007 922 L
1008 917 L
1008 911 L
1009 906 L
1010 900 L
1010 895 L
1011 890 L
1012 884 L
1012 879 L
1013 873 L
1013 868 L
1014 862 L
1015 857 L
1015 851 L
1016 846 L
1017 840 L
1017 835 L
1018 829 L
1018 824 L
1019 818 L
1020 813 L
1020 807 L
1021 802 L
1022 796 L
1022 790 L
1023 785 L
1023 779 L
1024 773 L
1025 768 L
1025 762 L
1026 756 L
1026 751 L
1027 745 L
1028 739 L
1028 734 L
1029 728 L
1029 722 L
1030 716 L
1031 710 L
1031 705 L
1032 699 L
1032 693 L
1033 687 L
1034 681 L
1034 676 L
1035 670 L
1035 664 L
1036 658 L
1036 652 L
1037 646 L
1037 640 L
1038 634 L
1039 628 L
1039 622 L
1040 616 L
1040 610 L
1041 604 L
1041 598 L
1042 592 L
1042 586 L
1043 580 L
1044 574 L
1044 568 L
1045 562 L
1045 556 L
1046 550 L
1046 544 L
1047 538 L
1047 532 L
1048 526 L
1048 519 L
1049 516 L
1049 513 L
1049 510 L
1050 507 L
1050 504 L
1050 500 L
1050 497 L
1051 494 L
1051 491 L
1051 488 L
1051 485 L
1052 482 L
1052 479 L
1052 476 L
1052 473 L
1053 469 L
1053 466 L
1053 463 L
1054 460 L
1054 457 L
1054 454 L
1054 451 L
1055 447 L
1055 444 L
1055 441 L
1055 438 L
1056 435 L
1056 432 L
1056 429 L
1056 425 L
1057 422 L
1057 419 L
1057 416 L
1057 413 L
1058 410 L
1058 406 L
1058 403 L
1058 400 L
1059 397 L
1059 394 L
1059 391 L
1059 387 L
1060 384 L
1060 381 L
1060 378 L
1060 374 L
1061 371 L
1061 368 L
1061 365 L
1061 362 L
1062 358 L
1062 355 L
1062 352 L
1062 349 L
1063 346 L
1063 342 L
1063 339 L
1063 336 L
1064 333 L
1064 329 L
1064 326 L
1064 323 L
1065 320 L
1065 316 L
1065 313 L
1065 310 L
1065 308 L
1066 307 L
1066 305 L
1066 303 L
1066 302 L
1066 300 L
1066 298 L
1066 297 L
1066 295 L
1067 293 L
1067 292 L
1067 290 L
1067 289 L
1067 287 L
1067 285 L
1067 284 L
1067 282 L
1068 280 L
1068 279 L
1068 277 L
1068 275 L
1068 274 L
1068 272 L
1068 270 L
1068 269 L
1068 267 L
1069 266 L
1069 264 L
1069 262 L
1069 261 L
1069 259 L
1069 257 L
1069 256 L
1069 255 L
CS [32 24] 0 setdash M
CS [80 24] 0 setdash M
CS [] 0 setdash M
255 1860 M 256 1860 L
257 1860 L
258 1860 L
259 1860 L
260 1860 L
261 1860 L
262 1860 L
263 1860 L
264 1860 L
265 1860 L
266 1860 L
267 1860 L
268 1860 L
269 1860 L
270 1860 L
271 1860 L
272 1860 L
272 1860 L
273 1860 L
274 1860 L
275 1860 L
276 1860 L
277 1860 L
278 1860 L
279 1860 L
280 1860 L
281 1860 L
281 1860 L
282 1860 L
284 1860 L
286 1860 L
287 1860 L
289 1860 L
291 1860 L
292 1860 L
294 1860 L
296 1860 L
297 1860 L
299 1860 L
301 1860 L
302 1860 L
304 1860 L
305 1860 L
307 1860 L
308 1860 L
310 1860 L
311 1860 L
313 1860 L
314 1860 L
316 1860 L
317 1860 L
319 1860 L
320 1860 L
322 1860 L
323 1860 L
324 1860 L
326 1860 L
327 1860 L
329 1860 L
330 1860 L
331 1860 L
333 1860 L
334 1860 L
335 1860 L
337 1860 L
338 1860 L
339 1860 L
341 1860 L
342 1860 L
343 1860 L
344 1860 L
346 1860 L
347 1860 L
348 1860 L
349 1860 L
351 1860 L
352 1860 L
353 1860 L
354 1860 L
355 1860 L
357 1860 L
358 1860 L
359 1860 L
360 1860 L
361 1860 L
362 1860 L
364 1860 L
365 1860 L
366 1860 L
367 1860 L
368 1860 L
369 1860 L
370 1860 L
371 1860 L
373 1860 L
374 1860 L
375 1860 L
376 1860 L
377 1860 L
378 1860 L
CS M
379 1860 L
380 1860 L
381 1860 L
382 1860 L
383 1860 L
384 1860 L
385 1860 L
386 1860 L
387 1860 L
388 1860 L
389 1860 L
390 1860 L
391 1860 L
392 1860 L
393 1860 L
394 1860 L
395 1860 L
396 1860 L
397 1860 L
398 1860 L
399 1860 L
400 1860 L
401 1860 L
402 1860 L
403 1860 L
404 1860 L
405 1860 L
406 1860 L
407 1860 L
408 1860 L
408 1860 L
409 1860 L
410 1860 L
411 1860 L
412 1860 L
413 1860 L
414 1860 L
415 1860 L
416 1860 L
416 1860 L
418 1860 L
420 1860 L
422 1860 L
423 1860 L
425 1860 L
427 1860 L
428 1860 L
430 1860 L
431 1860 L
433 1860 L
435 1860 L
436 1860 L
438 1860 L
439 1860 L
441 1860 L
443 1860 L
444 1860 L
445 1860 L
447 1860 L
448 1860 L
450 1860 L
451 1860 L
453 1860 L
454 1860 L
456 1860 L
457 1860 L
459 1860 L
460 1860 L
461 1860 L
463 1860 L
464 1860 L
465 1860 L
467 1860 L
468 1860 L
469 1860 L
471 1860 L
472 1860 L
473 1860 L
475 1860 L
476 1860 L
477 1860 L
479 1860 L
480 1860 L
481 1860 L
482 1860 L
484 1860 L
485 1860 L
486 1860 L
487 1860 L
488 1860 L
490 1860 L
491 1860 L
492 1860 L
493 1860 L
494 1860 L
496 1860 L
497 1860 L
498 1860 L
499 1860 L
500 1860 L
501 1860 L
502 1860 L
503 1860 L
505 1860 L
506 1860 L
507 1860 L
508 1860 L
509 1860 L
510 1860 L
511 1860 L
512 1860 L
513 1860 L
514 1860 L
515 1860 L
516 1860 L
517 1860 L
518 1860 L
519 1860 L
520 1860 L
521 1860 L
523 1860 L
524 1860 L
525 1860 L
526 1860 L
527 1860 L
527 1860 L
529 1860 L
529 1860 L
530 1860 L
531 1860 L
532 1860 L
533 1860 L
534 1860 L
535 1860 L
536 1860 L
537 1860 L
538 1860 L
539 1860 L
540 1860 L
541 1860 L
542 1860 L
543 1860 L
544 1860 L
544 1860 L
545 1860 L
546 1860 L
547 1860 L
548 1860 L
549 1860 L
550 1860 L
551 1860 L
553 1860 L
555 1860 L
556 1860 L
558 1860 L
560 1860 L
561 1860 L
563 1860 L
565 1860 L
566 1860 L
568 1860 L
569 1860 L
571 1860 L
572 1860 L
574 1860 L
576 1860 L
577 1860 L
579 1860 L
580 1860 L
582 1860 L
583 1860 L
585 1860 L
586 1860 L
587 1860 L
589 1860 L
590 1860 L
592 1860 L
593 1860 L
595 1860 L
596 1860 L
597 1860 L
599 1860 L
600 1860 L
601 1860 L
603 1860 L
604 1860 L
605 1860 L
607 1860 L
608 1860 L
609 1860 L
611 1860 L
612 1860 L
613 1860 L
614 1860 L
616 1860 L
617 1860 L
618 1860 L
619 1860 L
621 1860 L
622 1860 L
623 1860 L
624 1860 L
625 1860 L
627 1860 L
628 1860 L
629 1860 L
630 1860 L
631 1859 L
632 1859 L
633 1859 L
635 1859 L
636 1859 L
637 1859 L
638 1859 L
639 1859 L
640 1859 L
641 1859 L
642 1859 L
643 1859 L
644 1859 L
646 1859 L
647 1859 L
648 1859 L
649 1859 L
650 1859 L
651 1859 L
652 1859 L
653 1859 L
654 1859 L
655 1859 L
656 1859 L
657 1859 L
658 1859 L
659 1859 L
660 1859 L
661 1859 L
662 1859 L
663 1859 L
664 1859 L
665 1859 L
666 1859 L
667 1859 L
668 1859 L
669 1859 L
670 1859 L
671 1859 L
672 1859 L
672 1859 L
673 1859 L
674 1859 L
675 1859 L
676 1859 L
677 1859 L
678 1859 L
679 1859 L
680 1859 L
681 1859 L
682 1859 L
682 1859 L
684 1859 L
685 1859 L
687 1859 L
689 1859 L
690 1859 L
692 1859 L
694 1859 L
696 1859 L
697 1859 L
699 1859 L
700 1859 L
702 1859 L
704 1859 L
705 1859 L
707 1859 L
708 1859 L
710 1859 L
711 1859 L
713 1859 L
714 1859 L
716 1859 L
717 1859 L
719 1859 L
720 1859 L
722 1859 L
723 1859 L
725 1859 L
726 1859 L
727 1859 L
729 1859 L
730 1859 L
732 1859 L
733 1859 L
734 1859 L
736 1859 L
737 1859 L
738 1859 L
740 1859 L
741 1859 L
742 1859 L
744 1859 L
CS M
745 1859 L
746 1859 L
747 1859 L
749 1859 L
750 1859 L
751 1859 L
752 1859 L
754 1859 L
755 1859 L
756 1859 L
757 1859 L
758 1859 L
760 1859 L
761 1859 L
762 1859 L
763 1859 L
764 1859 L
765 1859 L
767 1859 L
768 1859 L
769 1859 L
770 1859 L
771 1859 L
772 1859 L
773 1859 L
774 1859 L
776 1859 L
777 1859 L
778 1859 L
779 1859 L
780 1859 L
781 1859 L
782 1859 L
783 1859 L
784 1859 L
785 1859 L
786 1858 L
787 1858 L
788 1858 L
789 1858 L
790 1858 L
791 1858 L
792 1858 L
793 1858 L
794 1858 L
795 1858 L
796 1858 L
797 1858 L
798 1858 L
799 1858 L
800 1858 L
801 1858 L
802 1858 L
803 1858 L
804 1858 L
805 1858 L
806 1858 L
807 1858 L
808 1858 L
809 1858 L
809 1858 L
810 1858 L
811 1858 L
812 1858 L
813 1858 L
815 1858 L
817 1858 L
818 1858 L
820 1858 L
822 1858 L
824 1858 L
825 1858 L
827 1858 L
829 1858 L
830 1858 L
832 1858 L
834 1858 L
835 1858 L
837 1858 L
838 1858 L
840 1858 L
841 1858 L
843 1858 L
845 1858 L
846 1858 L
848 1857 L
849 1857 L
851 1857 L
852 1857 L
854 1857 L
855 1857 L
856 1857 L
858 1857 L
859 1857 L
861 1857 L
862 1857 L
864 1857 L
865 1857 L
866 1857 L
868 1857 L
869 1857 L
870 1857 L
872 1857 L
873 1857 L
874 1857 L
876 1857 L
877 1857 L
878 1857 L
879 1857 L
881 1857 L
882 1857 L
883 1857 L
885 1857 L
886 1857 L
887 1857 L
888 1857 L
889 1857 L
891 1856 L
892 1856 L
893 1856 L
894 1856 L
895 1856 L
897 1856 L
898 1856 L
899 1856 L
900 1856 L
901 1856 L
902 1856 L
903 1856 L
905 1856 L
906 1856 L
907 1856 L
908 1856 L
909 1856 L
910 1856 L
911 1856 L
912 1856 L
913 1856 L
914 1856 L
915 1856 L
917 1856 L
918 1856 L
919 1856 L
920 1856 L
921 1856 L
922 1855 L
923 1855 L
924 1855 L
925 1855 L
926 1855 L
927 1855 L
928 1855 L
929 1855 L
930 1855 L
931 1855 L
932 1855 L
933 1855 L
934 1855 L
935 1855 L
936 1855 L
937 1855 L
938 1855 L
940 1855 L
942 1855 L
944 1855 L
946 1854 L
948 1854 L
949 1854 L
951 1854 L
953 1854 L
955 1854 L
956 1854 L
958 1854 L
960 1854 L
961 1854 L
963 1854 L
965 1854 L
966 1853 L
968 1853 L
970 1853 L
971 1853 L
973 1853 L
974 1853 L
976 1853 L
977 1853 L
979 1853 L
980 1853 L
982 1853 L
983 1853 L
985 1852 L
986 1852 L
988 1852 L
989 1852 L
991 1852 L
992 1852 L
994 1852 L
995 1852 L
996 1852 L
998 1852 L
999 1852 L
1001 1851 L
1002 1851 L
1003 1851 L
1005 1851 L
1006 1851 L
1007 1851 L
1009 1851 L
1010 1851 L
1011 1851 L
1013 1851 L
1014 1850 L
1015 1850 L
1016 1850 L
1018 1850 L
1019 1850 L
1020 1850 L
1021 1850 L
1023 1850 L
1024 1850 L
1025 1850 L
1026 1849 L
1027 1849 L
1028 1849 L
1030 1849 L
1031 1849 L
1032 1849 L
1033 1849 L
1034 1849 L
1035 1849 L
1037 1849 L
1038 1848 L
1039 1848 L
1040 1848 L
1041 1848 L
1042 1848 L
1043 1848 L
1044 1848 L
1045 1848 L
1047 1848 L
1048 1847 L
1049 1847 L
1051 1847 L
1053 1847 L
1055 1847 L
1057 1846 L
1059 1846 L
1061 1846 L
1063 1846 L
1065 1846 L
1067 1845 L
1069 1845 L
1071 1845 L
1073 1845 L
1075 1844 L
1076 1844 L
1078 1844 L
1080 1844 L
1082 1843 L
1084 1843 L
1086 1843 L
1087 1843 L
1089 1843 L
1091 1842 L
1092 1842 L
1094 1842 L
1096 1842 L
1097 1841 L
1099 1841 L
1101 1841 L
1102 1841 L
1104 1840 L
1106 1840 L
1107 1840 L
1109 1840 L
1110 1839 L
1112 1839 L
1113 1839 L
1115 1839 L
1116 1838 L
1118 1838 L
1119 1838 L
1121 1838 L
1122 1837 L
1124 1837 L
1125 1837 L
1127 1837 L
1128 1836 L
1129 1836 L
1131 1836 L
1132 1836 L
1134 1835 L
1135 1835 L
1136 1835 L
1138 1835 L
1139 1834 L
1140 1834 L
1142 1834 L
1143 1833 L
1144 1833 L
1146 1833 L
CS M
1148 1833 L
1150 1832 L
1153 1832 L
1155 1831 L
1158 1830 L
1160 1830 L
1162 1829 L
1165 1829 L
1167 1828 L
1169 1828 L
1172 1827 L
1174 1827 L
1176 1826 L
1178 1825 L
1180 1825 L
1183 1824 L
1185 1824 L
1187 1823 L
1189 1823 L
1191 1822 L
1193 1821 L
1195 1821 L
1197 1820 L
1199 1820 L
1201 1819 L
1203 1819 L
1205 1818 L
1207 1817 L
1208 1817 L
1210 1816 L
1212 1816 L
1214 1815 L
1216 1814 L
1218 1814 L
1219 1813 L
1221 1813 L
1223 1812 L
1225 1811 L
1226 1811 L
1228 1810 L
1230 1810 L
1233 1808 L
1237 1807 L
1240 1806 L
1243 1805 L
1246 1804 L
1249 1802 L
1252 1801 L
1255 1800 L
1258 1799 L
1261 1797 L
1264 1796 L
1266 1795 L
1269 1794 L
1272 1792 L
1275 1791 L
1277 1790 L
1280 1789 L
1282 1787 L
1285 1786 L
1287 1785 L
1290 1783 L
1292 1782 L
1295 1781 L
1297 1780 L
1300 1778 L
1304 1776 L
1309 1773 L
1313 1770 L
1318 1768 L
1322 1765 L
1326 1763 L
1330 1760 L
1334 1757 L
1338 1755 L
1341 1752 L
1345 1749 L
1349 1747 L
1352 1744 L
1356 1742 L
1359 1739 L
1363 1736 L
1366 1733 L
1369 1731 L
1373 1728 L
1376 1726 L
1379 1723 L
1382 1720 L
1385 1717 L
1388 1715 L
1391 1712 L
1394 1709 L
1397 1707 L
1399 1704 L
1402 1701 L
1405 1699 L
1408 1696 L
1410 1693 L
1413 1691 L
1415 1688 L
1418 1685 L
1421 1682 L
1423 1680 L
1425 1677 L
1428 1674 L
1430 1671 L
1433 1669 L
1435 1666 L
1437 1663 L
1440 1661 L
1442 1658 L
1444 1655 L
1446 1652 L
1448 1650 L
1450 1647 L
1453 1644 L
1455 1641 L
1457 1639 L
1459 1636 L
1461 1633 L
1463 1630 L
1465 1627 L
1467 1625 L
1469 1622 L
1471 1619 L
1473 1616 L
1475 1614 L
1476 1611 L
1478 1608 L
1480 1605 L
1482 1602 L
1484 1599 L
1486 1597 L
1487 1594 L
1489 1591 L
1491 1588 L
1493 1585 L
1494 1583 L
1496 1580 L
1498 1577 L
1499 1574 L
1501 1571 L
1503 1568 L
1504 1565 L
1506 1563 L
1508 1560 L
1509 1557 L
1511 1554 L
1512 1551 L
1514 1548 L
1515 1545 L
1517 1542 L
1518 1539 L
1520 1536 L
1521 1534 L
1523 1531 L
1524 1528 L
1526 1525 L
1527 1522 L
1529 1519 L
1530 1516 L
1531 1513 L
1533 1510 L
1534 1507 L
1536 1504 L
1537 1501 L
1538 1498 L
1540 1495 L
1541 1492 L
1542 1489 L
1544 1486 L
1545 1483 L
1546 1480 L
1548 1477 L
1549 1473 L
1550 1470 L
1552 1467 L
1553 1464 L
1554 1461 L
1555 1458 L
1556 1455 L
1558 1452 L
1559 1449 L
1560 1445 L
1561 1442 L
1563 1439 L
1564 1436 L
1565 1433 L
1566 1429 L
1567 1426 L
1569 1423 L
1570 1420 L
1571 1417 L
1572 1413 L
1573 1410 L
1574 1407 L
1575 1403 L
1576 1400 L
1578 1397 L
1579 1393 L
1580 1390 L
1581 1387 L
1582 1383 L
1583 1380 L
1584 1377 L
1585 1373 L
1586 1370 L
1587 1366 L
1588 1363 L
1589 1359 L
1590 1356 L
1591 1352 L
1593 1349 L
1594 1345 L
1595 1342 L
1596 1338 L
1597 1334 L
1598 1331 L
1599 1327 L
1600 1324 L
1601 1320 L
1602 1316 L
1602 1313 L
1603 1309 L
1604 1305 L
1605 1301 L
1606 1297 L
1607 1294 L
1608 1290 L
1609 1286 L
1610 1282 L
1611 1278 L
1612 1274 L
1613 1270 L
1614 1266 L
1615 1262 L
1616 1258 L
1617 1254 L
1618 1250 L
1618 1246 L
1619 1242 L
1620 1238 L
1621 1234 L
1622 1229 L
1623 1225 L
1624 1221 L
1625 1217 L
1625 1212 L
1626 1208 L
1627 1203 L
1628 1199 L
1629 1194 L
1630 1190 L
1631 1185 L
1631 1181 L
1632 1176 L
1633 1172 L
1634 1167 L
1635 1162 L
1636 1157 L
1636 1153 L
1637 1148 L
1638 1143 L
1639 1138 L
1640 1133 L
1640 1128 L
1641 1123 L
1642 1118 L
1643 1112 L
1644 1107 L
1644 1102 L
1645 1096 L
1646 1091 L
1647 1086 L
1648 1080 L
1648 1075 L
1649 1069 L
1650 1063 L
1651 1057 L
1651 1051 L
1652 1045 L
1653 1039 L
1654 1033 L
1654 1027 L
1655 1021 L
1656 1015 L
1657 1008 L
1657 1002 L
1658 995 L
1659 988 L
1660 982 L
1660 975 L
1661 968 L
1662 961 L
1662 953 L
1663 946 L
1664 939 L
1664 931 L
1665 923 L
1666 915 L
CS M
1667 907 L
1667 899 L
1668 891 L
1669 882 L
1669 874 L
1670 865 L
1671 856 L
1671 847 L
1672 837 L
1673 828 L
1674 818 L
1674 808 L
1675 798 L
1675 793 L
1676 788 L
1676 782 L
1676 777 L
1676 771 L
1677 766 L
1677 760 L
1677 754 L
1678 748 L
1678 742 L
1678 736 L
1679 730 L
1679 724 L
1679 717 L
1680 711 L
1680 704 L
1680 698 L
1681 691 L
1681 684 L
1681 677 L
1682 670 L
1682 662 L
1682 655 L
1683 647 L
1683 640 L
1683 632 L
1684 624 L
1684 616 L
1684 607 L
1685 599 L
1685 590 L
1685 581 L
1686 572 L
1686 562 L
1686 552 L
1687 542 L
1687 532 L
1687 525 L
1687 520 L
1687 514 L
1688 509 L
1688 503 L
1688 498 L
1688 492 L
1688 486 L
1688 480 L
1688 474 L
1689 468 L
1689 462 L
1689 456 L
1689 449 L
1689 443 L
1689 436 L
1690 430 L
1690 423 L
1690 416 L
1690 408 L
1690 401 L
1690 394 L
1690 386 L
1691 378 L
1691 370 L
1691 362 L
1691 354 L
1691 346 L
1691 337 L
1692 328 L
1692 319 L
1692 310 L
1692 300 L
1692 290 L
1692 280 L
1692 272 L
1693 266 L
1693 261 L
1693 256 L
1693 255 L
CS [6 12] 0 setdash M
CS [32 24] 0 setdash M
CS [80 24] 0 setdash M
CS [] 0 setdash M
255 1860 M 256 1860 L
257 1860 L
258 1860 L
259 1860 L
260 1860 L
261 1860 L
262 1860 L
263 1860 L
264 1860 L
265 1860 L
266 1860 L
267 1860 L
268 1860 L
269 1860 L
270 1860 L
271 1860 L
272 1860 L
272 1860 L
273 1860 L
274 1860 L
275 1860 L
276 1860 L
277 1860 L
278 1860 L
279 1860 L
280 1860 L
281 1860 L
281 1860 L
282 1860 L
284 1860 L
286 1860 L
287 1860 L
289 1860 L
291 1860 L
292 1860 L
294 1860 L
296 1860 L
297 1860 L
299 1860 L
301 1860 L
302 1860 L
304 1860 L
305 1860 L
307 1860 L
308 1860 L
310 1860 L
311 1860 L
313 1860 L
314 1860 L
316 1860 L
317 1860 L
319 1860 L
320 1860 L
322 1860 L
323 1860 L
324 1860 L
326 1860 L
327 1860 L
329 1860 L
330 1860 L
331 1860 L
333 1860 L
334 1860 L
335 1860 L
337 1860 L
338 1860 L
339 1860 L
341 1860 L
342 1860 L
343 1860 L
344 1860 L
346 1860 L
347 1860 L
348 1860 L
349 1860 L
351 1860 L
352 1860 L
353 1860 L
354 1860 L
355 1860 L
357 1860 L
358 1860 L
359 1860 L
360 1860 L
361 1860 L
362 1860 L
364 1860 L
365 1860 L
366 1860 L
367 1860 L
368 1860 L
369 1860 L
370 1860 L
371 1860 L
373 1860 L
374 1860 L
375 1860 L
376 1860 L
377 1860 L
378 1860 L
379 1860 L
380 1860 L
381 1860 L
382 1860 L
383 1860 L
384 1860 L
385 1860 L
386 1860 L
387 1860 L
388 1860 L
389 1860 L
390 1860 L
391 1860 L
392 1860 L
393 1860 L
394 1860 L
395 1860 L
396 1860 L
397 1860 L
398 1860 L
399 1860 L
400 1860 L
401 1860 L
402 1860 L
403 1860 L
404 1860 L
405 1860 L
406 1860 L
407 1860 L
407 1860 L
408 1860 L
409 1860 L
410 1860 L
411 1860 L
412 1860 L
413 1860 L
414 1860 L
415 1860 L
416 1860 L
416 1860 L
418 1860 L
420 1860 L
422 1860 L
423 1860 L
425 1860 L
427 1860 L
428 1860 L
430 1860 L
431 1860 L
433 1860 L
435 1860 L
436 1860 L
438 1860 L
439 1860 L
441 1860 L
442 1860 L
444 1860 L
445 1860 L
447 1860 L
448 1860 L
450 1860 L
451 1860 L
453 1860 L
454 1860 L
456 1860 L
457 1860 L
459 1860 L
460 1860 L
461 1860 L
463 1860 L
464 1860 L
465 1860 L
467 1860 L
468 1860 L
469 1860 L
471 1860 L
472 1860 L
473 1860 L
475 1860 L
476 1860 L
477 1860 L
479 1860 L
480 1860 L
481 1860 L
482 1860 L
483 1860 L
485 1860 L
486 1860 L
487 1860 L
488 1860 L
490 1860 L
491 1860 L
492 1860 L
493 1860 L
494 1860 L
495 1860 L
497 1860 L
498 1860 L
499 1860 L
500 1860 L
501 1860 L
502 1860 L
503 1860 L
505 1860 L
506 1860 L
507 1860 L
508 1860 L
509 1860 L
510 1860 L
511 1860 L
CS M
512 1860 L
513 1860 L
514 1860 L
515 1860 L
516 1860 L
517 1860 L
518 1860 L
519 1860 L
520 1860 L
521 1860 L
523 1860 L
524 1860 L
524 1860 L
526 1860 L
527 1860 L
527 1860 L
529 1860 L
529 1860 L
530 1860 L
531 1860 L
532 1860 L
533 1860 L
534 1860 L
535 1860 L
536 1860 L
537 1860 L
538 1860 L
539 1860 L
540 1860 L
541 1860 L
542 1860 L
543 1860 L
544 1860 L
544 1860 L
545 1860 L
546 1860 L
547 1860 L
548 1860 L
549 1860 L
550 1860 L
551 1860 L
553 1860 L
554 1860 L
556 1860 L
558 1860 L
559 1860 L
561 1860 L
563 1860 L
564 1860 L
566 1860 L
568 1860 L
569 1860 L
571 1860 L
572 1860 L
574 1860 L
575 1860 L
577 1860 L
578 1860 L
580 1860 L
581 1860 L
583 1860 L
584 1860 L
586 1860 L
587 1860 L
589 1860 L
590 1860 L
592 1860 L
593 1860 L
594 1860 L
596 1860 L
597 1860 L
599 1860 L
600 1860 L
601 1860 L
603 1860 L
604 1860 L
605 1860 L
607 1860 L
608 1860 L
609 1860 L
610 1860 L
612 1860 L
613 1860 L
614 1860 L
615 1860 L
617 1860 L
618 1860 L
619 1860 L
620 1860 L
622 1860 L
623 1860 L
624 1860 L
625 1860 L
626 1860 L
628 1860 L
629 1860 L
630 1860 L
631 1860 L
632 1860 L
633 1860 L
634 1860 L
636 1860 L
637 1860 L
638 1860 L
639 1860 L
640 1860 L
641 1860 L
642 1860 L
643 1860 L
644 1860 L
645 1860 L
647 1860 L
648 1860 L
649 1860 L
650 1860 L
651 1860 L
652 1860 L
653 1860 L
654 1860 L
655 1860 L
656 1860 L
657 1860 L
658 1860 L
659 1860 L
660 1860 L
661 1860 L
662 1860 L
663 1860 L
664 1860 L
665 1860 L
666 1860 L
667 1860 L
668 1860 L
669 1860 L
670 1860 L
671 1860 L
671 1860 L
672 1860 L
673 1860 L
674 1860 L
675 1860 L
676 1860 L
677 1860 L
678 1860 L
679 1860 L
680 1860 L
681 1860 L
681 1860 L
682 1860 L
683 1860 L
685 1860 L
687 1860 L
688 1860 L
690 1860 L
692 1860 L
693 1860 L
695 1860 L
697 1860 L
698 1860 L
700 1860 L
702 1860 L
703 1860 L
705 1860 L
706 1860 L
708 1860 L
709 1860 L
711 1860 L
712 1860 L
714 1860 L
715 1860 L
717 1860 L
718 1860 L
720 1860 L
721 1860 L
723 1860 L
724 1860 L
726 1860 L
727 1860 L
728 1860 L
730 1860 L
731 1860 L
733 1860 L
734 1860 L
735 1860 L
737 1860 L
738 1860 L
739 1860 L
741 1860 L
742 1860 L
743 1860 L
744 1860 L
746 1860 L
747 1860 L
748 1860 L
749 1860 L
751 1860 L
752 1860 L
753 1860 L
754 1860 L
756 1860 L
757 1860 L
758 1860 L
759 1860 L
760 1860 L
762 1860 L
763 1860 L
764 1860 L
765 1860 L
766 1860 L
767 1860 L
768 1860 L
770 1860 L
771 1860 L
772 1860 L
773 1860 L
774 1860 L
775 1860 L
776 1860 L
777 1860 L
778 1860 L
779 1860 L
781 1860 L
782 1860 L
783 1860 L
784 1860 L
785 1860 L
786 1860 L
787 1860 L
788 1860 L
789 1860 L
790 1860 L
791 1860 L
792 1860 L
793 1860 L
794 1860 L
795 1860 L
796 1860 L
797 1860 L
798 1860 L
799 1860 L
800 1860 L
801 1860 L
802 1860 L
803 1860 L
804 1860 L
804 1860 L
805 1860 L
806 1860 L
807 1860 L
808 1860 L
809 1860 L
810 1860 L
811 1860 L
812 1860 L
813 1860 L
814 1860 L
815 1860 L
817 1860 L
818 1860 L
820 1860 L
822 1860 L
824 1860 L
825 1860 L
827 1860 L
829 1860 L
830 1860 L
832 1860 L
834 1860 L
835 1860 L
837 1860 L
838 1860 L
840 1860 L
842 1860 L
843 1860 L
845 1860 L
846 1860 L
848 1860 L
849 1860 L
851 1860 L
852 1860 L
854 1860 L
855 1860 L
856 1860 L
858 1860 L
859 1860 L
861 1860 L
862 1860 L
864 1860 L
865 1860 L
866 1860 L
868 1860 L
869 1860 L
870 1860 L
872 1860 L
873 1860 L
874 1860 L
876 1860 L
877 1860 L
878 1860 L
880 1860 L
CS M
881 1860 L
882 1860 L
883 1860 L
885 1860 L
886 1860 L
887 1860 L
888 1860 L
889 1860 L
891 1860 L
892 1860 L
893 1860 L
894 1860 L
895 1860 L
897 1860 L
898 1860 L
899 1860 L
900 1860 L
901 1860 L
902 1860 L
903 1860 L
905 1860 L
906 1860 L
907 1860 L
908 1860 L
909 1860 L
910 1860 L
911 1860 L
912 1860 L
913 1860 L
914 1860 L
916 1860 L
917 1860 L
918 1860 L
919 1860 L
920 1860 L
921 1860 L
922 1860 L
923 1860 L
924 1860 L
925 1860 L
926 1860 L
927 1860 L
928 1860 L
929 1860 L
930 1860 L
931 1860 L
932 1860 L
933 1860 L
934 1860 L
935 1860 L
936 1860 L
937 1860 L
938 1860 L
938 1860 L
939 1860 L
941 1860 L
943 1860 L
945 1860 L
947 1860 L
948 1860 L
950 1860 L
952 1860 L
954 1860 L
955 1860 L
957 1860 L
959 1860 L
960 1860 L
962 1860 L
964 1860 L
965 1860 L
967 1860 L
969 1860 L
970 1860 L
972 1860 L
973 1860 L
975 1860 L
977 1860 L
978 1860 L
980 1860 L
981 1860 L
983 1860 L
984 1860 L
986 1860 L
987 1860 L
989 1860 L
990 1860 L
991 1860 L
993 1860 L
994 1860 L
996 1860 L
997 1860 L
998 1860 L
1000 1860 L
1001 1860 L
1003 1860 L
1004 1860 L
1005 1860 L
1007 1860 L
1008 1860 L
1009 1860 L
1011 1860 L
1012 1860 L
1013 1860 L
1014 1860 L
1016 1860 L
1017 1860 L
1018 1860 L
1019 1860 L
1021 1860 L
1022 1860 L
1023 1860 L
1024 1860 L
1025 1860 L
1027 1860 L
1028 1860 L
1029 1860 L
1030 1860 L
1031 1860 L
1033 1860 L
1034 1860 L
1035 1860 L
1036 1860 L
1037 1860 L
1038 1860 L
1039 1860 L
1041 1860 L
1042 1860 L
1043 1860 L
1044 1860 L
1045 1860 L
1046 1860 L
1047 1860 L
1048 1860 L
1049 1860 L
1050 1860 L
1051 1860 L
1052 1860 L
1053 1860 L
1054 1860 L
1056 1860 L
1058 1860 L
1060 1860 L
1062 1860 L
1064 1860 L
1066 1860 L
1068 1860 L
1069 1860 L
1071 1860 L
1073 1860 L
1075 1860 L
1077 1860 L
1079 1860 L
1081 1860 L
1082 1860 L
1084 1860 L
1086 1860 L
1088 1860 L
1089 1860 L
1091 1860 L
1093 1860 L
1095 1860 L
1096 1860 L
1098 1860 L
1100 1860 L
1101 1860 L
1103 1860 L
1104 1860 L
1106 1860 L
1108 1860 L
1109 1860 L
1111 1860 L
1112 1860 L
1114 1860 L
1115 1860 L
1117 1860 L
1118 1860 L
1120 1860 L
1121 1860 L
1123 1860 L
1124 1860 L
1126 1860 L
1127 1860 L
1128 1860 L
1130 1860 L
1131 1860 L
1133 1860 L
1134 1860 L
1135 1860 L
1137 1860 L
1138 1860 L
1139 1860 L
1141 1860 L
1142 1860 L
1143 1860 L
1145 1860 L
1146 1860 L
1147 1860 L
1148 1860 L
1150 1860 L
1151 1860 L
1152 1860 L
1153 1860 L
1155 1860 L
1156 1860 L
1157 1860 L
1158 1860 L
1160 1860 L
1163 1860 L
1165 1860 L
1167 1860 L
1170 1860 L
1172 1860 L
1174 1860 L
1176 1860 L
1179 1860 L
1181 1860 L
1183 1860 L
1185 1860 L
1187 1859 L
1189 1859 L
1191 1859 L
1193 1859 L
1195 1859 L
1197 1859 L
1199 1859 L
1201 1859 L
1203 1859 L
1205 1859 L
1207 1859 L
1209 1859 L
1211 1859 L
1213 1859 L
1214 1859 L
1216 1859 L
1218 1859 L
1220 1859 L
1221 1859 L
1223 1859 L
1225 1859 L
1227 1859 L
1228 1859 L
1230 1859 L
1232 1859 L
1233 1859 L
1235 1859 L
1237 1859 L
1238 1859 L
1240 1859 L
1241 1859 L
1243 1859 L
1244 1859 L
1246 1859 L
1248 1859 L
1249 1859 L
1251 1859 L
1253 1859 L
1256 1859 L
1259 1859 L
1262 1859 L
1264 1859 L
1267 1859 L
1270 1859 L
1273 1859 L
1275 1859 L
1278 1859 L
1280 1859 L
1283 1859 L
1286 1859 L
1288 1859 L
1290 1859 L
1293 1859 L
1295 1859 L
1298 1859 L
1300 1859 L
1302 1859 L
1305 1859 L
1307 1859 L
1309 1859 L
1311 1859 L
1313 1859 L
1316 1859 L
1318 1859 L
1320 1859 L
1322 1859 L
1324 1859 L
1326 1859 L
1328 1859 L
1330 1859 L
1332 1859 L
1334 1859 L
1337 1859 L
1341 1859 L
1345 1859 L
1349 1859 L
1352 1859 L
1356 1859 L
1359 1859 L
1362 1859 L
1366 1859 L
1369 1859 L
CS M
1372 1859 L
1376 1859 L
1379 1859 L
1382 1859 L
1385 1859 L
1388 1859 L
1391 1858 L
1394 1858 L
1396 1858 L
1399 1858 L
1402 1858 L
1405 1858 L
1407 1858 L
1410 1858 L
1415 1858 L
1420 1858 L
1425 1858 L
1430 1858 L
1434 1858 L
1439 1858 L
1444 1858 L
1448 1858 L
1452 1858 L
1456 1858 L
1460 1858 L
1465 1858 L
1468 1858 L
1472 1858 L
1476 1858 L
1481 1858 L
1488 1858 L
1495 1857 L
1501 1857 L
1508 1857 L
1514 1857 L
1520 1857 L
1526 1857 L
1532 1857 L
1537 1857 L
1546 1857 L
1556 1857 L
1565 1857 L
1575 1856 L
1583 1856 L
1592 1856 L
1607 1856 L
1622 1856 L
1636 1855 L
1660 1855 L
1704 1854 L
1805 1852 L
1844 1851 L
1877 1850 L
1905 1850 L
1930 1849 L
1951 1848 L
1971 1848 L
1989 1847 L
2005 1847 L
2020 1846 L
2034 1846 L
2047 1846 L
2059 1845 L
2071 1845 L
2081 1845 L
2092 1844 L
2101 1844 L
2111 1844 L
2119 1843 L
2128 1843 L
2136 1843 L
2144 1843 L
2151 1842 L
2158 1842 L
2165 1842 L
2172 1842 L
2178 1841 L
2185 1841 L
2191 1841 L
2197 1841 L
2202 1841 L
2208 1840 L
2213 1840 L
2219 1840 L
2224 1840 L
2229 1840 L
2234 1840 L
2238 1839 L
2247 1839 L
2256 1839 L
2261 1839 L
CS [6 12] 0 setdash M
CS [32 24] 0 setdash M
CS [80 24] 0 setdash M
stroke
grestore
showpage
end
860 L
264 1860 L
265 1860 L
266 1860 L
267 1860 L
268 1860 L
269 1860 L
270 1860 L
271 1860 L
272 1860 L
272 1860 L
273 1860 L
274 1860 L
275 1860 L

954 255 M 954 274 L
989 255 M 989 274 L
1027 255 M 1027 274 L
1072 255 M 1072 274 L
1125 255 M 1125 274 L
1190 255 M 1190 274 L
1273 255 M 1273 274 L
1391 255 M 1391 274 L
1592 255 M 1592 292 L
1546 171 M 1546 171 F (0.1) T
1623 255 M 1623 274 L
1657 255 M 1657 274 L
1696 255 M 1696 274 L
1741 255 M 1741 274 L
1794 255 M 1794 274 L
1859 255 M 1859 274 L
1942 255 M 1942 274 L
2060 255 M 2060 274 L
2261 255 M 2261 292 L
2199 171 M 2199 171 F (0.01) T
255 2261 M 2261 2261 L
255 2261 M 255 2225 L
286 2261 M 286 2243 L
320 2261 M 320 2243 L
359 2261 M 359 2243 L
404 2261 M 404 2243 L
457 2261 M 457 2243 L
521 2261 M 521 2243 L
605 2261 M 605 2243 L
723 2261 M 723 2243 L
924 2261 M 924 2225 L
954 2261 M 954 2243 L
989 2261 M 989 2243 L
1027 2261 M 1027 2243 L
1072 2261 M 1072 2243 L
1125 2261 M 1125 2243 L
1190 2261 M 1190 2243 L
1273 2261 M 1273 2243 L
1391 2261 M 1391 2243 L
1592 2261 M 1592 2225 L
1623 2261 M 1623 2243 L
1657 2261 M 1657 2243 L
1696 2261 M 1696 2243 L
1741 2261 M 1741 2243 L
1794 2261 M 1794 2243 L
1859 2261 M 1859 2243 L
1942 2261 M 1942 2243 L
2060 2261 M 2060 2243 L
2261 2261 M 2261 2225 L
255 255 M 255 2261 L
255 255 M 289 255 L
102 228 M 102 228 F (0.01) T
255 497 M 272 497 L
255 638 M 272 638 L
255 738 M 272 738 L
255 816 M 272 816 L
255 880 M 272 880 L
255 933 M 272 933 L
255 980 M 272 980 L
255 1021 M 272 1021 L
255 1058 M 289 1058 L
133 1030 M 133 1030 F (0.1) T
255 1299 M 272 1299 L
255 1440 M 272 1440 L
255 1541 M 272 1541 L
255 1618 M 272 1618 L
255 1682 M 272 1682 L
255 1736 M 272 1736 L
255 1782 M 272 1782 L
255 1823 M 272 1823 L
255 1860 M 289 1860 L
195 1833 M 195 1833 F (1) T
255 2101 M 272 2101 L
255 2243 M 272 2243 L
2261 255 M 2261 2261 L
2261 255 M 2227 255 L
2261 497 M 2244 497 L
2261 638 M 2244 638 L
2261 738 M 2244 738 L
2261 816 M 2244 816 L
2261 880 M 2244 880 L
2261 933 M 2244 933 L
2261 980 M 2244 980 L
2261 1021 M 2244 1021 L
2261 1058 M 2227 1058 L
2261 1299 M 2244 1299 L
2261 1440 M 2244 1440 L
2261 1541 M 2244 1541 L
2261 1618 M 2244 1618 L
2261 1682 M 2244 1682 L
2261 1736 M 2244 1736 L
2261 1782 M 2244 1782 L
2261 1823 M 2244 1823 L
2261 1860 M 2227 1860 L
2261 2101 M 2244 2101 L
2261 2243 M 2244 2243 L
CS [] 0 setdash M
CS [] 0 setdash M
1087 88 M 1108 136 M 1104 133 L
1100 127 L
1096 119 L
1094 109 L
1094 102 L
1096 92 L
1100 84 L
1104 79 L
1108 75 L
1104 133 M 1100 125 L
1098 119 L
1096 109 L
1096 102 L
1098 92 L
1100 86 L
1104 79 L
1131 129 M 1131 88 L
1133 129 M 1133 88 L
1119 129 M 1117 117 L
1117 129 L
1146 129 L
1146 117 L
1144 129 L
1125 88 M 1139 88 L
1189 136 M 1154 75 L
1210 129 M 1204 127 L
1200 121 L
1198 111 L
1198 106 L
1200 96 L
1204 90 L
1210 88 L
1214 88 L
1219 90 L
1223 96 L
1225 106 L
1225 111 L
1223 121 L
1219 127 L
1214 129 L
1210 129 L
1206 127 L
1204 125 L
1202 121 L
1200 111 L
1200 106 L
1202 96 L
1204 92 L
1206 90 L
1210 88 L
1214 88 M 1218 90 L
1219 92 L
1221 96 L
1223 106 L
1223 111 L
1221 121 L
1219 125 L
1218 127 L
1214 129 L
1241 92 M 1239 90 L
1241 88 L
1243 90 L
1241 92 L
1258 121 M 1260 119 L
1258 117 L
1256 119 L
1256 121 L
1258 125 L
1260 127 L
1266 129 L
1273 129 L
1279 127 L
1281 125 L
1283 121 L
1283 117 L
1281 113 L
1275 109 L
1266 106 L
1262 104 L
1258 100 L
1256 94 L
1256 88 L
1273 129 M 1277 127 L
1279 125 L
1281 121 L
1281 117 L
1279 113 L
1273 109 L
1266 106 L
1256 92 M 1258 94 L
1262 94 L
1271 90 L
1277 90 L
1281 92 L
1283 94 L
1262 94 M 1271 88 L
1279 88 L
1281 90 L
1283 94 L
1283 98 L
1298 129 M 1295 109 L
1298 113 L
1304 115 L
1310 115 L
1316 113 L
1320 109 L
1321 104 L
1321 100 L
1320 94 L
1316 90 L
1310 88 L
1304 88 L
1298 90 L
1296 92 L
1295 96 L
1295 98 L
1296 100 L
1298 98 L
1296 96 L
1310 115 M 1314 113 L
1318 109 L
1320 104 L
1320 100 L
1318 94 L
1314 90 L
1310 88 L
1298 129 M 1318 129 L
1298 127 M 1308 127 L
1318 129 L
1335 104 M 1358 104 L
1358 108 L
1356 111 L
1354 113 L
1350 115 L
1345 115 L
1339 113 L
1335 109 L
1333 104 L
1333 100 L
1335 94 L
1339 90 L
1345 88 L
1348 88 L
1354 90 L
1358 94 L
1356 104 M 1356 109 L
1354 113 L
1345 115 M 1341 113 L
1337 109 L
1335 104 L
1335 100 L
1337 94 L
1341 90 L
1345 88 L
1370 129 M 1383 88 L
1372 129 M 1383 94 L
1397 129 M 1383 88 L
1366 129 M 1377 129 L
1389 129 M 1400 129 L
1408 136 M 1412 133 L
1416 127 L
1420 119 L
1422 109 L
1422 102 L
1420 92 L
1416 84 L
1412 79 L
1408 75 L
1412 133 M 1416 125 L
1418 119 L
1420 109 L
1420 102 L
1418 92 L
1416 86 L
1412 79 L
CS [] 0 setdash M
CS [] 0 setdash M
99 1265 M 99 1218 L
102 1265 M 102 1218 L
102 1243 M 106 1247 L
110 1249 L
115 1249 L
122 1247 L
126 1243 L
129 1236 L
129 1231 L
126 1225 L
122 1220 L
115 1218 L
110 1218 L
106 1220 L
102 1225 L
115 1249 M 120 1247 L
124 1243 L
126 1236 L
126 1231 L
124 1225 L
120 1220 L
115 1218 L
93 1265 M 102 1265 L
CS M
142 1225 M 142 1196 L
143 1225 M 143 1196 L
157 1215 M 143 1202 L
150 1207 M 158 1196 L
149 1207 M 157 1196 L
138 1225 M 143 1225 L
153 1215 M 161 1215 L
138 1196 M 147 1196 L
153 1196 M 161 1196 L
CS [] 0 setdash M
656 1058 M CS [] 0 setdash M
661 1088 M 664 1088 L
666 1086 L
668 1085 L
669 1082 L
678 1062 L
679 1059 L
681 1058 L
664 1088 M 666 1085 L
668 1082 L
677 1062 L
678 1059 L
681 1058 L
682 1058 L
671 1078 M 659 1058 L
671 1078 M 661 1058 L
698 1053 M 697 1052 L
698 1051 L
699 1052 L
699 1053 L
697 1055 L
696 1056 L
693 1056 L
690 1055 L
689 1053 L
688 1051 L
688 1049 L
689 1046 L
690 1045 L
693 1044 L
695 1044 L
697 1045 L
699 1046 L
693 1056 M 691 1055 L
690 1053 L
689 1051 L
689 1049 L
690 1046 L
691 1045 L
693 1044 L
707 1075 M 733 1075 L
707 1066 M 733 1066 L
745 1082 M 746 1081 L
745 1079 L
744 1081 L
744 1082 L
745 1085 L
746 1086 L
751 1088 L
757 1088 L
761 1086 L
762 1085 L
764 1082 L
764 1079 L
762 1076 L
758 1073 L
751 1071 L
748 1069 L
745 1066 L
744 1062 L
744 1058 L
757 1088 M 759 1086 L
761 1085 L
762 1082 L
762 1079 L
761 1076 L
757 1073 L
751 1071 L
744 1060 M 745 1062 L
748 1062 L
755 1059 L
759 1059 L
762 1060 L
764 1062 L
748 1062 M 755 1058 L
761 1058 L
762 1059 L
764 1062 L
764 1065 L
774 1078 M 790 1058 L
775 1078 M 791 1058 L
791 1078 M 774 1058 L
771 1078 M 780 1078 L
785 1078 M 794 1078 L
771 1058 M 780 1058 L
785 1058 M 794 1058 L
806 1082 M 809 1084 L
813 1088 L
813 1058 L
811 1086 M 811 1058 L
806 1058 M 819 1058 L
839 1088 M 834 1086 L
832 1082 L
830 1075 L
830 1071 L
832 1063 L
834 1059 L
839 1058 L
842 1058 L
846 1059 L
849 1063 L
850 1071 L
850 1075 L
849 1082 L
846 1086 L
842 1088 L
839 1088 L
836 1086 L
834 1085 L
833 1082 L
832 1075 L
832 1071 L
833 1063 L
834 1060 L
836 1059 L
839 1058 L
842 1058 M 845 1059 L
846 1060 L
848 1063 L
849 1071 L
849 1075 L
848 1082 L
846 1085 L
845 1086 L
842 1088 L
858 1095 M 859 1094 L
858 1094
